Advanced Optimal Control Methods for Spin Systems

Work within this thesis advances optimal control algorithms for application to magnetic resonance systems. Specifically, presenting a quadratically convergent version of the gradient ascent pulse engineering method. The work is formulated in a superoperator representation of the Liouville-von Neumann equation. A Newton-grape method is developed using efficient calculation of analytical second directional derivatives. The method is developed to scale with the same complexity as methods that use only first directional derivatives. Algorithms to ensure a well-conditioned and positive definite matrix of second directional derivatives are used so the sufficient conditions of gradient-based numerical optimisation are met. A number of applications of optimal control in magnetic resonance are investigated: solid-state nuclear magnetic resonance, magnetisation-to-singlet pulses, and electron spin resonance experiments.

==> Chapter_4/14N_compare.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
%
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=1em,
		vertical sep=0,
		},
    width=0.5\columnwidth,
    compat=1.13,
    ymin=1e-16, ymax=1.1,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    minor y tick num = 1,
    log basis y = 10,
    ylabel=$1-\Big(\sqrt{2}\cdot$Fidelity$\Big)$,
    grid=both,
    max space between ticks=20,
    y post scale=3,
    ymode=log,
    ylabel shift = -5 pt,
]
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Convergence}$^{}_{}$},
               xmin=0, xmax=101,
               xtick distance=20,
               minor x tick num = 3,
               xlabel=Iteration Count,]
               \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabGreen,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_14N/grad_14N_\n.dat};
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_14N/lbfgs_14N_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_14N/newtonstep_14N_\n.dat};
         }

\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Gradient Evaluations}$^{}_{}$},
               xmin=0, xmax=101,
               xtick distance=20,
               minor x tick num = 0,
               xlabel=Calculations,]
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabGreen,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_14N//grad_14N_\n.dat};
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_14N/lbfgs_14N_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_14N/newtonstep_14N_\n.dat};
         }
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabGreen}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Gradient Ascent & [0.1\columnwidth]
   \draw[legendline={MatlabBlue}{0.66}] (-0.25,0.1) -- (0.25,0.1); & $\ell$-BFGS & [0.1\columnwidth]
   \draw[legendline={MatlabOrange}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Newton-step (rfo) \\};

\end{tikzpicture}

==> Chapter_4/14N_cond_no.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
		x descriptions at=edge
		  bottom,
		horizontal sep=4.5em,
		vertical sep=0,
		},
    width=0.5\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
              xlabel=Conditioning Iterations,
              xmin=1, xmax=100,
              minor x tick num = 3,
    x post scale=0.875,
    y post scale=1.5,
]

\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={$^{}_{}${\scshape Conditioning(Iterations)}$^{}_{}$},
               ymin=0, ymax=35,
               ytick distance=5,
               minor y tick num = 3,
               ylabel=Optimisation Iterations,]
               \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [y={iteration}, x={Conditions}] {\datadir/grape_convergence_HCF/HCF_newton_rfo_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [y={iteration}, x={NCondio}] {\datadir/grape_convergence_14N/newtonstep_14N_\n.dat};
         }
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={$^{}_{}${\scshape Conditioning(Fidelity)}$^{}_{}$},
    ylabel=$1-$Fidelity Measure,
    ymin=1e-16, ymax=1.1,
    max space between ticks=20,
    minor y tick num = 1,
    log basis y = 10,
    ymode=log,]
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [y={Fidelity}, x={Conditions}] {\datadir/grape_convergence_HCF/HCF_newton_rfo_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [y={Fidelity}, x={NCondio}] {\datadir/grape_convergence_14N/newtonstep_14N_\n.dat};
         }
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabBlue}{0.66}] (-0.25,0.1) -- (0.25,0.1); & $_{}^{1}$H--$_{}^{13}$C--$_{}^{19}$F system & [0.1\columnwidth]
   \draw[legendline={MatlabOrange}{0.66}] (-0.25,0.1) -- (0.25,0.1); & $_{}^{14}$N system \\};

\end{tikzpicture}

==> Chapter_4/HCF_bfgs_compare_invmethod.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
%
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=1em,
		vertical sep=0,
		},
    width=0.5\columnwidth,
    compat=1.13,
    ymin=1e-16, ymax=1.1,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    minor y tick num = 1,
    log basis y = 10,
    ylabel=$1-$Fidelity,
    grid=both,
    max space between ticks=20,
    y post scale=3,
    ymode=log,
]
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Convergence}$^{}_{}$},
               xmin=0, xmax=101,
               xtick distance=20,
               minor x tick num = 3,
               xlabel=Iteration Count,]
               \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_bfgs_\n.dat};
            \addplot+[
               color=MatlabMagenta,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_ibfgs_\n.dat};
         }

\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Gradient Evaluations}$^{}_{}$},
               xmin=0, xmax=501,
               xtick distance=100,
               minor x tick num = 4,
               xlabel=Calculations,]
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_bfgs_\n.dat};
            \addplot+[
               color=MatlabMagenta,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_ibfgs_\n.dat};
         }
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabCyan}{0.66}] (-0.25,0.1) -- (0.25,0.1); & BFGS & [0.1\columnwidth]
   \draw[legendline={MatlabMagenta}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Inverse-BFGS \\};

\end{tikzpicture}

==> Chapter_4/HCF_compare_chol.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
%
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=1em,
		vertical sep=0,
		},
    width=0.5\columnwidth,
    compat=1.13,
    ymin=1e-6, ymax=1.1,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    minor y tick num = 1,
    log basis y = 10,
    ylabel=$1-$Fidelity,
    grid=both,
    max space between ticks=20,
    y post scale=1.125,
    ymode=log,
]
\nextgroupplot[title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Convergence}$^{}_{}$},
               xmin=0, xmax=101,
               xtick distance=20,
               minor x tick num = 3,
               xlabel=Iteration Count,]
               \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_bfgs_chol_\n.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_newton_chol_\n.dat};
         }

\nextgroupplot[title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Gradient Evaluations}$^{}_{}$},
               xmin=0, xmax=1401,
               xtick distance=200,
               minor x tick num = 9,
               xlabel=Calculations,]
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_bfgs_chol_\n.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_newton_chol_\n.dat};
         }
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabBlue}{0.66}] (-0.25,0.1) -- (0.25,0.1); & BFGS (Cholesky) & [0.1\columnwidth]
   \draw[legendline={MatlabRed}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Newton (Cholesky) \\};

\end{tikzpicture}

==> Chapter_4/HCF_compare_reg.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
%
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=1em,
		vertical sep=0,
		},
    width=0.5\columnwidth,
    compat=1.13,
    ymin=1e-16, ymax=1.1,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    minor y tick num = 1,
    log basis y = 10,
    ylabel=$1-$Fidelity,
    grid=both,
    max space between ticks=20,
    y post scale=3,
    ymode=log,
]
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Convergence}$^{}_{}$},
               xmin=0, xmax=101,
               xtick distance=20,
               minor x tick num = 3,
               xlabel=Iteration Count,]
               \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_bfgs_trm_\n.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_newton_trm_\n.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_bfgs_rfo_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_newton_rfo_\n.dat};
         }

\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Gradient Evaluations}$^{}_{}$},
               xmin=0, xmax=360,
               xtick distance=80,
               minor x tick num = 3,
               xlabel=Calculations,]
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_bfgs_trm_\n.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_newton_trm_\n.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_bfgs_rfo_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_HCF/HCF_newton_rfo_\n.dat};
         }
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabBlue}{0.66}] (-0.25,0.1) -- (0.25,0.1); & BFGS (trm) & [0.1\columnwidth]
   \draw[legendline={MatlabRed}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Newton (trm) \\
   \draw[legendline={MatlabCyan}{0.66}] (-0.25,0.1) -- (0.25,0.1); & BFGS (rfo) & [0.1\columnwidth]
   \draw[legendline={MatlabOrange}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Newton (rfo) \\};

\end{tikzpicture}

==> Chapter_4/HCF_cond_no.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
%
		x descriptions at=edge
		  bottom,
		horizontal sep=2.5em,
		vertical sep=0,
		},
    width=0.5\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    xlabel=$1-$Fidelity,
    xmin=1e-16, xmax=1.1,
    max space between ticks=30,
    minor x tick num = 1,
    log basis x = 10,
    xmode=log,
    x dir=reverse,
]
\nextgroupplot[title style={at={(0.5,1.01)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Hessian condition number}$^{}_{}$},
              ylabel=Condition number,
              ymin=0, ymax=1.01,
              minor y tick num = 1,]
               \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Step}] {\datadir/grape_convergence_HCF/HCF_bfgs_trm_\n.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Step}] {\datadir/grape_convergence_HCF/HCF_newton_trm_\n.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Step}] {\datadir/grape_convergence_HCF/HCF_bfgs_rfo_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Step}] {\datadir/grape_convergence_HCF/HCF_newton_rfo_\n.dat};
         }

\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Hessian conditioning iterations}$^{}_{}$},
              ylabel shift = -8 pt,
              ylabel=Conditionings,
              ymin=0, ymax=100,
              minor y tick num = 1,]
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Conditions}] {\datadir/grape_convergence_HCF/HCF_bfgs_trm_\n.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Conditions}] {\datadir/grape_convergence_HCF/HCF_newton_trm_\n.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Conditions}] {\datadir/grape_convergence_HCF/HCF_bfgs_rfo_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Conditions}] {\datadir/grape_convergence_HCF/HCF_newton_rfo_\n.dat};
         }
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabBlue}{0.66}] (-0.25,0.1) -- (0.25,0.1); & BFGS (trm) & [0.1\columnwidth]
   \draw[legendline={MatlabRed}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Newton (trm) \\
   \draw[legendline={MatlabCyan}{0.66}] (-0.25,0.1) -- (0.25,0.1); & BFGS (rfo) & [0.1\columnwidth]
   \draw[legendline={MatlabOrange}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Newton (rfo) \\};

\end{tikzpicture}

==> Chapter_4/HCF_steplength.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
%
		y descriptions at=edge
		  left,
		x descriptions at=edge
		  bottom,
		horizontal sep=1.5em,
		vertical sep=0,
		},
    width=0.5\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd,
    },
]
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Step length (Fidelity)}$^{}_{}$},
    xlabel=$1-$Fidelity,
    xmin=1e-16, xmax=1.1,
    max space between ticks=30,
    minor x tick num = 1,
    log basis x = 10,
    xmode=log,
    x dir=reverse,
              ylabel=Step length,
              ymin=0, ymax=1.01,
               ytick distance=0.1,
              minor y tick num = 1,]
               \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Step}] {\datadir/grape_convergence_HCF/HCF_bfgs_trm_\n.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Step}] {\datadir/grape_convergence_HCF/HCF_newton_trm_\n.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Step}] {\datadir/grape_convergence_HCF/HCF_bfgs_rfo_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Fidelity}, y={Step}] {\datadir/grape_convergence_HCF/HCF_newton_rfo_\n.dat};
         }

\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Step length (Iteration)}$^{}_{}$},
               xmin=0, xmax=101,
               xtick distance=20,
               minor x tick num = 3,
               xlabel=Iteration Count,
              ylabel shift = -8 pt,
              ymin=0, ymax=1.01,
               ytick distance=0.1,
              minor y tick num = 1,]
\foreach \n in {1,...,32} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Step}] {\datadir/grape_convergence_HCF/HCF_bfgs_trm_\n.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Step}] {\datadir/grape_convergence_HCF/HCF_newton_trm_\n.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Step}] {\datadir/grape_convergence_HCF/HCF_bfgs_rfo_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Step}] {\datadir/grape_convergence_HCF/HCF_newton_rfo_\n.dat};
         }
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabBlue}{0.66}] (-0.25,0.1) -- (0.25,0.1); & BFGS (trm) & [0.1\columnwidth]
   \draw[legendline={MatlabRed}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Newton (trm) \\
   \draw[legendline={MatlabCyan}{0.66}] (-0.25,0.1) -- (0.25,0.1); & BFGS (rfo) & [0.1\columnwidth]
   \draw[legendline={MatlabOrange}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Newton (rfo) \\};

\end{tikzpicture}

==> Chapter_4/Hessian_diagram.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=3 by 1,
		horizontal sep=1em,
		vertical sep=1em,
		},
    width=0.4\columnwidth,
    hide x axis,
    hide y axis,
    xmin=-1, xmax=20,
    ymin=-1, ymax=20,
    colormap/viridis,
    x=2mm,y=2mm,xtick=\empty,ytick=\empty,
    title style={align=center}
]
\nextgroupplot[title style={at={(0.5,1.1)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Diagonal}$^{}_{}$},]
    \addplot[scatter,scatter src=explicit, 
             only marks, mark=square*,mark size=1mm]  
             coordinates {
  (0,19) [0]
  (1,18) [0]
  (2,17) [0]
  (3,16) [0]
  (4,15) [1]
  (5,14) [1]
  (6,13) [1]
  (7,12) [1]
  (8,11) [2]
  (9,10) [2]
  (10,9) [2]
  (11,8) [2]
  (12,7) [3]
  (13,6) [3]
  (14,5) [3]
  (15,4) [3]
  (16,3) [4]
  (17,2) [4]
  (18,1) [4]
  (19,0) [4]
  };
\draw [thick] (axis cs:-0.5,-0.5) rectangle (axis cs:19.5,19.5);

\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:3.5,3.5);
\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:7.5,7.5);
\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:11.5,11.5);
\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:15.5,15.5);

\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:3.5,3.5);
\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:7.5,7.5);
\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:11.5,11.5);
\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:15.5,15.5);

\nextgroupplot[title style={at={(0.5,1.055)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}$ Off-diagonal\\$\hphantom{\text{\plotlabel{b} }}$ of block diagonal $^{}_{}$},]
    \addplot[scatter,scatter src=explicit, 
             only marks, mark=square*,mark size=1mm]  
             coordinates {
  (1,19) [0]
  (2,19) [0]
  (3,19) [0]
  (0,18) [0]
  (2,18) [0]
  (3,18) [0]
  (0,17) [0]
  (1,17) [0]
  (3,17) [0]
  (0,16) [0]
  (1,16) [0]
  (2,16) [0]
  
  (5,15) [1]
  (6,15) [1]
  (7,15) [1]
  (4,14) [1]
  (6,14) [1]
  (7,14) [1]
  (4,13) [1]
  (5,13) [1]
  (7,13) [1]
  (4,12) [1]
  (5,12) [1]
  (6,12) [1]
  
  (9,11) [2]
  (10,11) [2]
  (11,11) [2]
  (8,10) [2]
  (10,10) [2]
  (11,10) [2]
  (8,9) [2]
  (9,9) [2]
  (11,9) [2]
  (8,8) [2]
  (9,8) [2]
  (10,8) [2]
  
  (13,7) [3]
  (14,7) [3]
  (15,7) [3]
  (12,6) [3]
  (14,6) [3]
  (15,6) [3]
  (12,5) [3]
  (13,5) [3]
  (15,5) [3]
  (12,4) [3]
  (13,4) [3]
  (14,4) [3]
  
  (17,3) [4]
  (18,3) [4]
  (19,3) [4]
  (16,2) [4]
  (18,2) [4]
  (19,2) [4]
  (16,1) [4]
  (17,1) [4]
  (19,1) [4]
  (16,0) [4]
  (17,0) [4]
  (18,0) [4]
  };
\draw [thick] (axis cs:-0.5,-0.5) rectangle (axis cs:19.5,19.5);

\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:3.5,3.5);
\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:7.5,7.5);
\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:11.5,11.5);
\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:15.5,15.5);

\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:3.5,3.5);
\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:7.5,7.5);
\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:11.5,11.5);
\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:15.5,15.5);
\nextgroupplot[title style={at={(0.5,1.1)},anchor=center,align=center},
	      title={\plotlabel{c} $^{}_{}${\scshape Block off-diagonal}$^{}_{}$},]
    \addplot[scatter,scatter src=explicit, 
             only marks, mark=square*,mark size=1mm]  
             coordinates {
  (4,19) [0.5]  (5,19) [0.5]  (6,19) [0.5]  (7,19) [0.5]  (8,19) [1]  (9,19) [1]  (10,19) [1]  (11,19) [1]  (12,19) [1.5]  (13,19) [1.5]  (14,19) [1.5]  (15,19) [1.5]  (16,19) [2]  (17,19) [2]  (18,19) [2]  (19,19) [2]
  
  (4,18) [0.5]  (5,18) [0.5]  (6,18) [0.5]  (7,18) [0.5]  (8,18) [1]  (9,18) [1]  (10,18) [1]  (11,18) [1]  (12,18) [1.5]  (13,18) [1.5]  (14,18) [1.5]  (15,18) [1.5]  (16,18) [2]  (17,18) [2]  (18,18) [2]  (19,18) [2]
  
  (4,17) [0.5]  (5,17) [0.5]  (6,17) [0.5]  (7,17) [0.5]  (8,17) [1]  (9,17) [1]  (10,17) [1]  (11,17) [1]  (12,17) [1.5]  (13,17) [1.5]  (14,17) [1.5]  (15,17) [1.5]  (16,17) [2]  (17,17) [2]  (18,17) [2]  (19,17) [2]
  
  (4,16) [0.5]  (5,16) [0.5]  (6,16) [0.5]  (7,16) [0.5]  (8,16) [1]  (9,16) [1]  (10,16) [1]  (11,16) [1]  (12,16) [1.5]  (13,16) [1.5]  (14,16) [1.5]  (15,16) [1.5]  (16,16) [2]  (17,16) [2]  (18,16) [2]  (19,16) [2]
  
  
  (0,15) [0.5]  (1,15) [0.5]  (2,15) [0.5]  (3,15) [0.5]  (8,15) [1.5]  (9,15) [1.5]  (10,15) [1.5]  (11,15) [1.5]  (12,15) [2]  (13,15) [2]  (14,15) [2]  (15,15) [2]  (16,15) [2.5]  (17,15) [2.5]  (18,15) [2.5]  (19,15) [2.5]
  
  (0,14) [0.5]  (1,14) [0.5]  (2,14) [0.5]  (3,14) [0.5] (8,14) [1.5]  (9,14) [1.5]  (10,14) [1.5]  (11,14) [1.5]  (12,14) [2]  (13,14) [2]  (14,14) [2]  (15,14) [2]  (16,14) [2.5]  (17,14) [2.5]  (18,14) [2.5]  (19,14) [2.5]
  
  (0,13) [0.5]  (1,13) [0.5]  (2,13) [0.5]  (3,13) [0.5]  (8,13) [1.5]  (9,13) [1.5]  (10,13) [1.5]  (11,13) [1.5]  (12,13) [2]  (13,13) [2]  (14,13) [2]  (15,13) [2]  (16,13) [2.5]  (17,13) [2.5]  (18,13) [2.5]  (19,13) [2.5]
  
  (0,12) [0.5]  (1,12) [0.5]  (2,12) [0.5]  (3,12) [0.5]  (8,12) [1.5]  (9,12) [1.5]  (10,12) [1.5]  (11,12) [1.5]  (12,12) [2]  (13,12) [2]  (14,12) [2]  (15,12) [2]  (16,12) [2.5]  (17,12) [2.5]  (18,12) [2.5]  (19,12) [2.5]
  
  
  (0,11) [1]  (1,11) [1]  (2,11) [1]  (3,11) [1]  (4,11) [1.5]  (5,11) [1.5]  (6,11) [1.5]  (7,11) [1.5]  (12,11) [2.5]  (13,11) [2.5]  (14,11) [2.5]  (15,11) [2.5]  (16,11) [3]  (17,11) [3]  (18,11) [3]  (19,11) [3]
  
  (0,10) [1]  (1,10) [1]  (2,10) [1]  (3,10) [1]  (4,10) [1.5]  (5,10) [1.5]  (6,10) [1.5]  (7,10) [1.5]  (12,10) [2.5]  (13,10) [2.5]  (14,10) [2.5]  (15,10) [2.5]  (16,10) [3]  (17,10) [3]  (18,10) [3]  (19,10) [3]
  
  (0,9) [1]  (1,9) [1]  (2,9) [1]  (3,9) [1]  (4,9) [1.5]  (5,9) [1.5]  (6,9) [1.5]  (7,9) [1.5]  (12,9) [2.5]  (13,9) [2.5]  (14,9) [2.5]  (15,9) [2.5]  (16,9) [3]  (17,9) [3]  (18,9) [3]  (19,9) [3]
  
  (0,8) [1]  (1,8) [1]  (2,8) [1]  (3,8) [1]  (4,8) [1.5]  (5,8) [1.5]  (6,8) [1.5]  (7,8) [1.5]  (12,8) [2.5]  (13,8) [2.5]  (14,8) [2.5]  (15,8) [2.5]  (16,8) [3]  (17,8) [3]  (18,8) [3]  (19,8) [3]
  
  
  (0,7) [1.5]  (1,7) [1.5]  (2,7) [1.5]  (3,7) [1.5]  (4,7) [2]  (5,7) [2]  (6,7) [2]  (7,7) [2]  (8,7) [2.5]  (9,7) [2.5]  (10,7) [2.5]  (11,7) [2.5]  (16,7) [3.5]  (17,7) [3.5]  (18,7) [3.5]  (19,7) [3.5]
  
  (0,6) [1.5]  (1,6) [1.5]  (2,6) [1.5]  (3,6) [1.5]  (4,6) [2]  (5,6) [2]  (6,6) [2]  (7,6) [2]  (8,6) [2.5]  (9,6) [2.5]  (10,6) [2.5]  (11,6) [2.5]  (16,6) [3.5]  (17,6) [3.5]  (18,6) [3.5]  (19,6) [3.5]
  
  (0,5) [1.5]  (1,5) [1.5]  (2,5) [1.5]  (3,5) [1.5]  (4,5) [2]  (5,5) [2]  (6,5) [2]  (7,5) [2]  (8,5) [2.5]  (9,5) [2.5]  (10,5) [2.5]  (11,5) [2.5]  (16,5) [3.5]  (17,5) [3.5]  (18,5) [3.5]  (19,5) [3.5]
  
  (0,4) [1.5]  (1,4) [1.5]  (2,4) [1.5]  (3,4) [1.5]  (4,4) [2]  (5,4) [2]  (6,4) [2]  (7,4) [2]  (8,4) [2.5]  (9,4) [2.5]  (10,4) [2.5]  (11,4) [2.5] (16,4) [3.5]  (17,4) [3.5]  (18,4) [3.5]  (19,4) [3.5]
  
  
  (0,3) [2]  (1,3) [2]  (2,3) [2]  (3,3) [2]  (4,3) [2.5]  (5,3) [2.5]  (6,3) [2.5]  (7,3) [2.5]  (8,3) [3]  (9,3) [3]  (10,3) [3]  (11,3) [3]  (12,3) [3.5]  (13,3) [3.5]  (14,3) [3.5]  (15,3) [3.5]
  
  (0,2) [2]  (1,2) [2]  (2,2) [2]  (3,2) [2]  (4,2) [2.5]  (5,2) [2.5]  (6,2) [2.5]  (7,2) [2.5]  (8,2) [3]  (9,2) [3]  (10,2) [3]  (11,2) [3]  (12,2) [3.5]  (13,2) [3.5]  (14,2) [3.5]  (15,2) [3.5]
  
  (0,1) [2]  (1,1) [2]  (2,1) [2]  (3,1) [2]  (4,1) [2.5]  (5,1) [2.5]  (6,1) [2.5]  (7,1) [2.5]  (8,1) [3]  (9,1) [3]  (10,1) [3]  (11,1) [3]  (12,1) [3.5]  (13,1) [3.5]  (14,1) [3.5]  (15,1) [3.5]
  
  (0,0) [2]  (1,0) [2]  (2,0) [2]  (3,0) [2]  (4,0) [2.5]  (5,0) [2.5]  (6,0) [2.5]  (7,0) [2.5]  (8,0) [3]  (9,0) [3]  (10,0) [3]  (11,0) [3]  (12,0) [3.5]  (13,0) [3.5]  (14,0) [3.5]  (15,0) [3.5]
  };
\draw [thick] (axis cs:-0.5,-0.5) rectangle (axis cs:19.5,19.5);

\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:3.5,3.5);
\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:7.5,7.5);
\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:11.5,11.5);
\draw [dotted] (axis cs:-0.5,-0.5) rectangle (axis cs:15.5,15.5);

\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:3.5,3.5);
\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:7.5,7.5);
\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:11.5,11.5);
\draw [dotted] (axis cs:19.5,19.5) rectangle (axis cs:15.5,15.5);
\end{groupplot}
\end{tikzpicture}

==> Chapter_4/UR_compare.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
%
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=1em,
		vertical sep=0,
		},
    width=0.5\columnwidth,
    compat=1.13,
    ymin=0, ymax=1,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    minor y tick num = 1,
    ylabel=$1-$Fidelity,
    grid=both,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    max space between ticks=20,
    y post scale=1.125,
]
\nextgroupplot[title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Convergence}$^{}_{}$},
               xmin=0, xmax=101,
               xtick distance=20,
               minor x tick num = 3,
               xlabel=Iteration Count,]
               \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,...,12} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_UR/lbfgs_UR_R_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={iteration}, y={Fidelity}] {\datadir/grape_convergence_UR/newton_UR_R_\n.dat};
         }

\nextgroupplot[title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Gradient Evaluations}$^{}_{}$},
               xmin=0, xmax=301,
               xtick distance=60,
               minor x tick num = 2,
               xlabel=Calculations,]
\foreach \n in {1,...,12} {
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_UR/lbfgs_UR_R_\n.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
               draw opacity=0.66,
            ] table [x={Gradient}, y={Fidelity}] {\datadir/grape_convergence_UR/newton_UR_R_\n.dat};
         }
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabBlue}{0.66}] (-0.25,0.1) -- (0.25,0.1); & $\ell$-BFGS & [0.1\columnwidth]
   \draw[legendline={MatlabOrange}{0.66}] (-0.25,0.1) -- (0.25,0.1); & Newton (rfo) \\};

\end{tikzpicture}

==> Chapter_4/coherenceorder_14N_newtonstep.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
		x descriptions at=edge
		  bottom,
		horizontal sep=4em,
		vertical sep=2em,
		},
    width=0.466\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    xtick distance=25,
    minor y tick num = 3,
    minor x tick num = 4,
    scaled ticks=false,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    xlabel={time ({\normalfont{\(\mu\)s}})},
    tick align=outside,
]
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Pulse Sequence}$^{}_{}$},
    xmin=0, xmax=150,
    ymin=0, ymax=2*pi,
    ytick distance=0.5*pi,
    yticklabels={, $0$, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
    ylabel={Pulse phase (radians)},]
    \coordinate (top) at (rel axis cs:0,1);
            \addplot+[const plot,
               color=MatlabBlue, fill=MatlabBlue, fill opacity=0.25,
               solid, very thin,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={phase14N}] {\datadir/grape_convergence_14N/Traj_14N_Newtonstep.dat} \closedcycle;
            
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Coherence Orders}$^{}_{}$},
    xmin=0, xmax=150,
    ymin=0, ymax=1,
    ytick distance=0.1,
    minor y tick num = 1,
    ylabel={Coherence amplitudes},]
            \addplot+[
               color=MatlabCyan,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+2}] {\datadir/grape_convergence_14N/Traj_14N_Newtonstep.dat};
            \addplot+[
               color=MatlabGreen,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+1}] {\datadir/grape_convergence_14N/Traj_14N_Newtonstep.dat};
            \addplot+[
               color=MatlabMagenta,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+0}] {\datadir/grape_convergence_14N/Traj_14N_Newtonstep.dat};
            
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabBlue}{0.25}] (-0.25,0.1) -- (0.25,0.1); & Phase on $_{}^{14}$N & [0.1\columnwidth]
   Coherence order: & [0.025\columnwidth]
   \draw[legendline={MatlabMagenta}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $0$ & [0.025\columnwidth]
   \draw[legendline={MatlabGreen}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $1$ & [0.025\columnwidth]
   \draw[legendline={MatlabCyan}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $2$ \\};

\end{tikzpicture}

==> Chapter_4/coherenceorder_HCF.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
		y descriptions at=edge
		  left,
		x descriptions at=edge
		  bottom,
		horizontal sep=2em,
		vertical sep=2em,
		},
    width=0.466\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    xmin=0, xmax=100,
    ymin=0, ymax=1,
    xtick distance=20,
    ytick distance=0.1,
    minor y tick num = 1,
    minor x tick num = 9,
    scaled ticks=false,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    tick label style={/pgf/number format/fixed},
    xlabel={time ({\normalfont{ms}})},
    groupplot ylabel={\footnotesize{{\scshape{Normalised Amplitudes}}}},
    tick align=outside,
]
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Population at each spin}$^{}_{}$},]
    \coordinate (top) at (rel axis cs:0,1);
            \addplot+[
               color=MatlabBlue,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={PopulationH}] {\datadir/grape_convergence_HCF/Traj_HCF.dat};
            \addplot+[
               color=MatlabOrange,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={PopulationC}] {\datadir/grape_convergence_HCF/Traj_HCF.dat};
            \addplot+[
               color=MatlabMagenta,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={PopulationF}] {\datadir/grape_convergence_HCF/Traj_HCF.dat};
            
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Correlation Orders}$^{}_{}$},]
            \addplot+[
               color=MatlabRed,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={coherence+3}] {\datadir/grape_convergence_HCF/Traj_HCF.dat};
            % coherence+3 is actually correlation+3,... and correlation+3 is actually PopulationF
            \addplot+[
               color=MatlabCyan,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={correlation+2}] {\datadir/grape_convergence_HCF/Traj_HCF.dat};
            \addplot+[
               color=MatlabGreen,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={correlation+1}] {\datadir/grape_convergence_HCF/Traj_HCF.dat};
            
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize, 
    column 1/.style={anchor=base east},
    column 2/.style={anchor=base east},
    column 3/.style={anchor=base west},
    column 4/.style={anchor=base east},
    column 5/.style={anchor=base west},
    column 6/.style={anchor=base east},
    column 7/.style={anchor=base west}] at (legendpos)
  {Spin Population: & [0.025\columnwidth]
   \draw[legendline={MatlabBlue}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $_{}^{1}$H\hfill & [0.025\columnwidth]
   \draw[legendline={MatlabOrange}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $_{}^{13}$C & [0.025\columnwidth]
   \draw[legendline={MatlabMagenta}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $_{}^{19}$F \\
   Correlation order: & [0.025\columnwidth]
   \draw[legendline={MatlabGreen}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $1-$spin & [0.025\columnwidth]
   \draw[legendline={MatlabCyan}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $2-$spin & [0.025\columnwidth]
   \draw[legendline={MatlabRed}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $3-$spin \\};

\end{tikzpicture}

==> Chapter_4/controls_HCF.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 3,
		y descriptions at=edge
		  left,
		x descriptions at=edge
		  bottom,
		horizontal sep=1.5em,
		vertical sep=2em,
		},
    width=0.466\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    xmin=0, xmax=100,
    ymin=-10, ymax=10,
    xtick distance=20,
    minor y tick num = 4,
    minor x tick num = 9,
    scaled ticks=false,
    yticklabel style={/pgf/number format/.cd,print sign},
    yticklabel={\ifdim\tick pt=0pt$0$\else\axisdefaultticklabel\fi},
    xlabel={time ({\normalfont{ms}})},
    groupplot ylabel={\footnotesize{{\scshape{Pulse amplitude}} (kHz)}},
    tick align=outside,
    y post scale=0.5,
]
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_x^{(\text{H})}\)$^{}_{}$},]
    \coordinate (top) at (rel axis cs:0,1);
            \addplot+[const plot,
               color=MatlabBlue, fill=MatlabBlue, fill opacity=0.25,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{11}/1e3] {\datadir/grape_convergence_HCF/Traj_HCF.dat} \closedcycle;
            
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_y^{(\text{H})}\)$^{}_{}$},]
            \addplot+[const plot,
               color=MatlabOrange, fill=MatlabOrange, fill opacity=0.25,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{12}/1e3] {\datadir/grape_convergence_HCF/Traj_HCF.dat} \closedcycle;
            
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{c} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_x^{(\text{C})}\)$^{}_{}$},]
            \addplot+[const plot,
               color=MatlabBlue, fill=MatlabBlue, fill opacity=0.25,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{13}/1e3] {\datadir/grape_convergence_HCF/Traj_HCF.dat} \closedcycle;
            
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{d} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_y^{(\text{C})}\)$^{}_{}$},]
            \addplot+[const plot,
               color=MatlabOrange, fill=MatlabOrange, fill opacity=0.25,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{14}/1e3] {\datadir/grape_convergence_HCF/Traj_HCF.dat} \closedcycle;
            
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{e} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_x^{(\text{F})}\)$^{}_{}$},]
            \addplot+[const plot,
               color=MatlabBlue, fill=MatlabBlue, fill opacity=0.25,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{15}/1e3] {\datadir/grape_convergence_HCF/Traj_HCF.dat} \closedcycle;
            
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{f} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_y^{(\text{F})}\)$^{}_{}$},]
            \addplot+[const plot,
               color=MatlabOrange, fill=MatlabOrange, fill opacity=0.25,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{16}/1e3] {\datadir/grape_convergence_HCF/Traj_HCF.dat} \closedcycle;
            
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\end{tikzpicture}

==> Chapter_4/hessians.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 3,
		horizontal sep=2em,
		vertical sep=2em,
		},
    width=0.4\columnwidth,
    matrix rows=100,
    matrix cols=100,
    colormap/viridis,
hide axis,
]
\nextgroupplot[title style={at={(0.5,1.02)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape BFGS (Cholesky)}$^{}_{}$},
        matrix plot,point meta=explicit,
    point meta max=0.0975,
    point meta min=-0.0975,
    ]
        \addplot+ table [
                    x expr={2*(\thisrowno{0})},
                    y expr={2*(\thisrowno{1})},
                    meta expr={\thisrowno{2}}] {\datadir/Hessians/R_Qchol.dat};

\nextgroupplot[title style={at={(0.5,1.02)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Newton (Cholesky)}$^{}_{}$},
        matrix plot,point meta=explicit,
    point meta max=1.000,
    point meta min=-1.000,
    ]
        \addplot+ table [
                    x expr={2*(\thisrowno{0})},
                    y expr={2*(\thisrowno{1})},
                    meta expr={\thisrowno{2}}] {\datadir/Hessians/R_Nchol.dat};

\nextgroupplot[title style={at={(0.5,1.02)},anchor=center,align=center},
	      title={\plotlabel{c} $^{}_{}${\scshape BFGS (trm)}$^{}_{}$},
        matrix plot,point meta=explicit,
    point meta max=0.1430,
    point meta min=-0.1430,
    ]
    \coordinate (top) at (rel axis cs:0,1);
        \addplot+ table [
                    x expr={2*(\thisrowno{0})},
                    y expr={2*(\thisrowno{1})},
                    meta expr={\thisrowno{2}}] {\datadir/Hessians/R_Qtrm.dat};
                    
\nextgroupplot[title style={at={(0.5,1.02)},anchor=center,align=center},
	      title={\plotlabel{d} $^{}_{}${\scshape Newton (trm)}$^{}_{}$},
        matrix plot,point meta=explicit,
    point meta max=0.1199,
    point meta min=-0.1199,
    ]
        \addplot+ table [
                    x expr={2*(\thisrowno{0})},
                    y expr={2*(\thisrowno{1})},
                    meta expr={\thisrowno{2}}] {\datadir/Hessians/R_Ntrm.dat};

\nextgroupplot[title style={at={(0.5,1.02)},anchor=center,align=center},
	      title={\plotlabel{e} $^{}_{}${\scshape BFGS (rfo)}$^{}_{}$},
        matrix plot,point meta=explicit,
    point meta max=0.1584,
    point meta min=-0.1584,
    ]
        \addplot+ table [
                    x expr={2*(\thisrowno{0})},
                    y expr={2*(\thisrowno{1})},
                    meta expr={\thisrowno{2}}] {\datadir/Hessians/R_Qrfo.dat};

\nextgroupplot[title style={at={(0.5,1.02)},anchor=center,align=center},
	      title={\plotlabel{f} $^{}_{}${\scshape Newton (rfo)}$^{}_{}$},
        matrix plot,point meta=explicit,
    point meta max=0.1276,
    point meta min=-0.1276,
    ]
        \addplot+ table [
                    x expr={2*(\thisrowno{0})},
                    y expr={2*(\thisrowno{1})},
                    meta expr={\thisrowno{2}}] {\datadir/Hessians/R_Nrfo.dat};
                    
\end{groupplot}
\end{tikzpicture}

==> Chapter_7/coherenceorder_CN_gly_floquet.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
		y descriptions at=edge
		  left,
		x descriptions at=edge
		  bottom,
		horizontal sep=2em,
		vertical sep=2em,
		},
    width=0.466\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    xmin=0, xmax=20,
    ymin=0, ymax=1,
    xtick distance=5,
    ytick distance=0.1,
    minor y tick num = 1,
    minor x tick num = 4,
    scaled ticks=false,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    tick label style={/pgf/number format/fixed},
    xlabel={time ({\normalfont{ms}})},
    groupplot ylabel={\footnotesize{{\scshape{Normalised Amplitudes}}}},
    tick align=outside,
]
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Population at each spin}$^{}_{}$},]
    \coordinate (top) at (rel axis cs:0,1);
            \addplot+[
               color=MatlabBlue,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={C}] {\datadir/FloquetMAS_GLY/gly_ssnmr.dat};
            \addplot+[
               color=MatlabOrange,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={N}] {\datadir/FloquetMAS_GLY/gly_ssnmr.dat};
            
\nextgroupplot[title style={at={(0.5,1.01875)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Correlation Orders}$^{}_{}$},]
            \addplot+[
               color=MatlabCyan,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={o2}] {\datadir/FloquetMAS_GLY/gly_ssnmr.dat};
            \addplot+[
               color=MatlabGreen,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y={o1}] {\datadir/FloquetMAS_GLY/gly_ssnmr.dat};
            
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize, 
    column 1/.style={anchor=base east},
    column 2/.style={anchor=base east},
    column 3/.style={anchor=base west},
    column 4/.style={anchor=base east},
    column 5/.style={anchor=base west}] at (legendpos)
  {Spin Population: & [0.025\columnwidth]
   \draw[legendline={MatlabBlue}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $_{}^{13}$C\hfill & [0.025\columnwidth]
   \draw[legendline={MatlabOrange}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $_{}^{14}$N \\
   Correlation order: & [0.025\columnwidth]
   \draw[legendline={MatlabGreen}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $1-$spin & [0.025\columnwidth]
   \draw[legendline={MatlabCyan}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $2-$spin \\};

\end{tikzpicture}

==> Chapter_7/coherenceorder_glycine.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=4 by 2,
		y descriptions at=edge
		  left,
		horizontal sep=1em,
		vertical sep=2em,
		},
    width=0.466\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    xtick distance=25,
    minor y tick num = 3,
    minor x tick num = 4,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    xlabel={time ({\normalfont{\(\mu\)s}})},
    tick align=outside,
]
\nextgroupplot[
    x post scale=0.166,
    y post scale=0.333,
    xmin=53.5, xmax=57.5,
    ymin=0, ymax=0.3,
    ytick distance=0.1,
    xtick={55},
    minor x tick num = 0,
    xlabel={},
              restrict x to domain=53.5:57.5,]
               \coordinate (top) at (rel axis cs:0,1);
            \addplot+[
               color=MatlabBlue,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+3}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabOrange,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+2}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabYellow,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+1}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabMagenta,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+0}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabGreen,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-1}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabCyan,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-2}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabRed,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-3}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            
\nextgroupplot[
    x post scale=0.333,
    y post scale=0.333,
    xmin=107, xmax=115,
    ymin=0, ymax=0.3,
    ytick distance=0.1,
    xtick={110,115},
    minor x tick num = 0,
    xlabel={},
              restrict x to domain=107:115,]
            \addplot+[
               color=MatlabBlue,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+3}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabOrange,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+2}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabYellow,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+1}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabMagenta,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+0}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabGreen,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-1}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabCyan,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-2}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabRed,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-3}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};

\nextgroupplot[
    x post scale=0.666,
    y post scale=0.333,
    xmin=160.5, xmax=172.5,
    ymin=0, ymax=0.3,
    ytick distance=0.1,
    xtick={165,170},
    minor x tick num = 0,
    xlabel={},
              restrict x to domain=160.5:172.5,]
            \addplot+[
               color=MatlabBlue,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+3}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabOrange,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+2}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabYellow,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+1}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabMagenta,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+0}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabGreen,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-1}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabCyan,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-2}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabRed,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-3}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};

\nextgroupplot[
    x post scale=1.0,
    y post scale=0.333,
    xmin=214, xmax=230,
    ymin=0, ymax=0.3,
    ytick distance=0.1,
    xtick={215,220,225,230},
    minor x tick num = 0,
    xlabel={},
              restrict x to domain=214:230,]
            \addplot+[
               color=MatlabBlue,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+3}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabOrange,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+2}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabYellow,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+1}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabMagenta,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+0}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabGreen,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-1}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabCyan,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-2}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabRed,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-3}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
\nextgroupplot[
    x post scale=0.166,
    xmin=0, xmax=57.5,
    ymin=0, ymax=1,
    ytick distance=0.1,
    ylabel={coherence order amplitudes},
              restrict x to domain=0:57.5,]
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+3}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+2}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabYellow,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+1}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabMagenta,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+0}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabGreen,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-1}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-2}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-3}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};

\nextgroupplot[
    x post scale=0.333,
    xmin=0, xmax=115,
    ymin=0, ymax=1,
    ytick distance=0.1,
              restrict x to domain=0:115,]
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+3}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+2}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabYellow,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+1}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabMagenta,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+0}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabGreen,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-1}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-2}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-3}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};

\nextgroupplot[
    x post scale=0.666,
    xmin=0, xmax=172.5,
    ymin=0, ymax=1,
    ytick distance=0.1,
              restrict x to domain=0:172.5,]
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+3}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+2}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabYellow,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+1}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabMagenta,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+0}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabGreen,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-1}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-2}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-3}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};

\nextgroupplot[
    x post scale=1.0,
    xmin=0, xmax=230,
    ymin=0, ymax=1,
    ytick distance=0.1,
              restrict x to domain=0:230,]
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+3}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+2}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabYellow,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+1}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabMagenta,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence+0}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabGreen,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-1}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-2}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={coherence-3}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {Coherence order: & [0.025\columnwidth]  
   \draw[legendline={MatlabBlue}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $-3$ & [0.025\columnwidth]
   \draw[legendline={MatlabOrange}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $-2$ & [0.025\columnwidth]
   \draw[legendline={MatlabYellow}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $-1$ & [0.025\columnwidth]
   \draw[legendline={MatlabMagenta}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $+0$ & [0.025\columnwidth]
   \draw[legendline={MatlabGreen}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $+1$ & [0.025\columnwidth]
   \draw[legendline={MatlabCyan}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $+2$ & [0.025\columnwidth]
   \draw[legendline={MatlabRed}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $+3$ \\};

\end{tikzpicture}

==> Chapter_7/coherenceorder_glycine_HARD.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=1 by 2,
		y descriptions at=edge
		  left,
		horizontal sep=1em,
		vertical sep=2em,
		},
    width=0.466\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    xtick distance=25,
    minor y tick num = 3,
    minor x tick num = 4,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    xlabel={time ({\normalfont{ms}})},
    tick align=outside,
]

\nextgroupplot[
    x post scale=1.0,
    y post scale=0.333,
    xmin=214, xmax=230,
    ymin=0, ymax=0.3,
    ytick distance=0.1,
    xtick={215,220,225,230},
    minor x tick num = 0,
    xlabel={},restrict x to domain=214:230,]
    \coordinate (top) at (rel axis cs:0,1);
            \addplot+[
               color=MatlabBlue,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{2}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabOrange,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{3}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabYellow,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{4}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabMagenta,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{5}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabGreen,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{6}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabCyan,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{7}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabRed,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{8}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};

\nextgroupplot[
    x post scale=1.0,
    xmin=0, xmax=230,
    ymin=0, ymax=1,
    ytick distance=0.1,
    ylabel={Coherence amplitudes},
    restrict x to domain=0:230,]
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{2}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{3}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabYellow,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{4}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabMagenta,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{5}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabGreen,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{6}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabCyan,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{7}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            \addplot+[
               color=MatlabRed,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y expr=\thisrowno{8}] {\datadir/FokkerPlanck_GLY/FP_mas_glycine_Hard.dat};
            
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {Coherence order: & [0.025\columnwidth]  
   \draw[legendline={MatlabBlue}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $-3$ & [0.025\columnwidth]
   \draw[legendline={MatlabOrange}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $-2$ & [0.025\columnwidth]
   \draw[legendline={MatlabYellow}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $-1$ & [0.025\columnwidth]
   \draw[legendline={MatlabMagenta}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $+0$ & [0.025\columnwidth]
   \draw[legendline={MatlabGreen}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $+1$ & [0.025\columnwidth]
   \draw[legendline={MatlabCyan}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $+2$ & [0.025\columnwidth]
   \draw[legendline={MatlabRed}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $+3$ \\};

\end{tikzpicture}

==> Chapter_7/controls_CN_gly_floquet.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 2,
		y descriptions at=edge
		  left,
		x descriptions at=edge
		  bottom,
		horizontal sep=1.5em,
		vertical sep=2em,
		},
    width=0.466\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    xmin=0, xmax=20,
    ymin=-10, ymax=10,
    xtick distance=5,
    minor y tick num = 4,
    minor x tick num = 4,
    scaled ticks=false,
    yticklabel style={/pgf/number format/.cd,print sign},
    yticklabel={\ifdim\tick pt=0pt$0$\else\axisdefaultticklabel\fi},
    xlabel={time ({\normalfont{ms}})},
    groupplot ylabel={\footnotesize{{\scshape{Pulse amplitude}} (kHz)}},
    tick align=outside,
    y post scale=0.5,
]
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_x^{(\text{C})}\)$^{}_{}$},]
    \coordinate (top) at (rel axis cs:0,1);
            \addplot[color=black] coordinates {(0,0) (100,0)};
            \addplot+[const plot,
	       very thin,
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{1}*10] {\datadir/FloquetMAS_GLY/gly_ssnmr.dat};
            
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_y^{(\text{C})}\)$^{}_{}$},]
            \addplot[color=black] coordinates {(0,0) (100,0)};
            \addplot+[const plot,
	       very thin,
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{2}*10] {\datadir/FloquetMAS_GLY/gly_ssnmr.dat};
            
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{c} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_x^{(\text{N})}\)$^{}_{}$},]
            \addplot[color=black] coordinates {(0,0) (100,0)};
            \addplot+[const plot,
	       very thin,
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{3}*10] {\datadir/FloquetMAS_GLY/gly_ssnmr.dat};
            
\nextgroupplot[title style={at={(0.5,1.03)},anchor=center,align=center},
	      title={\plotlabel{d} $^{}_{}${\scshape Pulse Sequence on }\(\HamHH_y^{(\text{N})}\)$^{}_{}$},]
            \addplot[color=black] coordinates {(0,0) (100,0)};
            \addplot+[const plot,
	       very thin,
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e3, y expr=\thisrowno{4}*10] {\datadir/FloquetMAS_GLY/gly_ssnmr.dat};
            
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\end{tikzpicture}

==> Chapter_7/convergence_lbfgs_glycine.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=2 by 1,
		horizontal sep=5em,
		vertical sep=0,
		},
    width=0.45\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    tick align=outside,
]
\nextgroupplot[
               xmin=0, xmax=200,
	       ylabel=Fidelity,
	       ymin=0, ymax=0.25,
               xtick distance=20,
	       ytick distance=0.05,
               minor y tick num = 4,
               minor x tick num = 3,
               scaled ticks=false,
               tick label style={/pgf/number format/fixed},
               xlabel=Iteration Count,
              restrict x to domain=0:200,]
               \coordinate (top) at (rel axis cs:0,1);
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x={Iter}, y expr=\thisrowno{5}] {\datadir/FokkerPlanck_GLY/wf200pt_2rotor_glycine.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x={Iter}, y expr=\thisrowno{5}] {\datadir/FokkerPlanck_GLY/wf400pt_4rotor_glycine.dat};
            \addplot+[
               color=MatlabYellow,
               solid,
               mark=none,
            ] table [x={Iter}, y expr=\thisrowno{5}] {\datadir/FokkerPlanck_GLY/wf600pt_6rotor_glycine.dat};
            \addplot+[
               color=MatlabMagenta,
               solid,
               mark=none,
            ] table [x={Iter}, y expr=\thisrowno{5}] {\datadir/FokkerPlanck_GLY/wf800pt_8rotor_glycine.dat};

\nextgroupplot[
               xmin=0, xmax=200,
               xtick distance=20,
	       ymin=1e-5, ymax=1e-2,
               minor x tick num = 3,
               ymode=log,
	       ylabel={$\left\|\nabla\right\|_2^{}$},
               xlabel=Iteration Count,
              restrict x to domain=0:200,]
            \addplot+[
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x={Iter}, y expr=\thisrowno{7}] {\datadir/FokkerPlanck_GLY/wf200pt_2rotor_glycine.dat};
            \addplot+[
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x={Iter}, y expr=\thisrowno{7}] {\datadir/FokkerPlanck_GLY/wf400pt_4rotor_glycine.dat};
            \addplot+[
               color=MatlabYellow,
               solid,
               mark=none,
            ] table [x={Iter}, y expr=\thisrowno{7}] {\datadir/FokkerPlanck_GLY/wf600pt_6rotor_glycine.dat};
            \addplot+[
               color=MatlabMagenta,
               solid,
               mark=none,
            ] table [x={Iter}, y expr=\thisrowno{7}] {\datadir/FokkerPlanck_GLY/wf800pt_8rotor_glycine.dat};
            
         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {Rotor periods: & [0.025\columnwidth]  
   \draw[legendline={MatlabBlue}{0.66}] (-0.25,0.1) -- (0.25,0.1); & 2 & [0.025\columnwidth]
   \draw[legendline={MatlabOrange}{0.66}] (-0.25,0.1) -- (0.25,0.1); & 4 & [0.025\columnwidth]
   \draw[legendline={MatlabYellow}{0.66}] (-0.25,0.1) -- (0.25,0.1); & 6 & [0.025\columnwidth]
   \draw[legendline={MatlabMagenta}{0.66}] (-0.25,0.1) -- (0.25,0.1); & 8 \\};

\end{tikzpicture}

==> Chapter_7/gly_floquet_compare.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=1 by 1,
%
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=1em,
		vertical sep=0,
		},
    width=0.5\columnwidth,
    compat=1.13,
    axis y discontinuity=crunch,
    ymin=0.425, ymax=1,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    minor y tick num = 1,
    ylabel=$1-$Fidelity,
    grid=both,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    max space between ticks=20,
    y post scale=1.125,
]
\nextgroupplot[title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={$^{}_{}${\scshape Convergence}$^{}_{}$},
               xmin=0, xmax=101,
               xtick distance=20,
               minor x tick num = 3,
               xlabel=Iteration Count,
	      restrict x to domain=0:100,]
               \coordinate (top) at (rel axis cs:0,1);
            \addplot+[
               color=MatlabBlue,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr={1-\thisrowno{2}}] {\datadir/FloquetSTATIC_GLY/Newton_overtone.dat};
            \addplot+[
               color=MatlabOrange,
               solid, thick,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr={1-\thisrowno{1}}] {\datadir/FloquetSTATIC_GLY/Newton_overtone.dat};

         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabBlue}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $\ell$-BFGS & [0.1\columnwidth]
   \draw[legendline={MatlabOrange}{1.00}] (-0.25,0.1) -- (0.25,0.1); & Newton (rfo) \\};

\end{tikzpicture}

==> Chapter_7/phaseprofiles_glycine.tikz.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[
		group style={
		group name=my plots,
		group size=4 by 2,
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=1em,
		vertical sep=2em,
		},
    width=0.466\columnwidth,
    compat=1.13,
    axis x line=bottom,
    axis y line=left,
    axis line style=-,
    grid=both,
    xtick distance=25,
    minor y tick num = 3,
    minor x tick num = 4,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xlabel={time ({\normalfont{\(\mu\)s}})},
    groupplot ylabel={\footnotesize{{\scshape{Pulse phase (radians)}}}},
    tick align=outside,
]
\nextgroupplot[
    x post scale=0.1666,
    xmin=0, xmax=57.5,
    y post scale=0.5,
    ymin=0, ymax=2*pi,
    ytick distance=0.5*pi,
    yticklabels={, $0$, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
              restrict x to domain=0:57.5,]
    \coordinate (top) at (rel axis cs:0,1);
            \addplot+[const plot,
	       very thin,
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={phase14N}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};

\nextgroupplot[
    x post scale=0.3333,
    xmin=0, xmax=115,
    y post scale=0.5,
    ymin=0, ymax=2*pi,
    ytick distance=0.5*pi,
              restrict x to domain=0:115,]
            \addplot+[const plot,
	       very thin,
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={phase14N}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};

\nextgroupplot[
    x post scale=0.6666,
    xmin=0, xmax=172.5,
    y post scale=0.5,
    ymin=0, ymax=2*pi,
    ytick distance=0.5*pi,
              restrict x to domain=0:172.5,]
            \addplot+[const plot,
	       very thin,
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={phase14N}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};

\nextgroupplot[
    x post scale=1.0,
    xmin=0, xmax=230,
    y post scale=0.5,
    ymin=0, ymax=2*pi,
    ytick distance=0.5*pi,
              restrict x to domain=0:230,]
            \addplot+[const plot,
	       very thin,
               color=MatlabBlue,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={phase14N}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};
            
\nextgroupplot[
    x post scale=0.1666,
    xmin=0, xmax=57.5,
    y post scale=0.5,
    ymin=0, ymax=2*pi,
    ytick distance=0.5*pi,
    yticklabels={, $0$, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
              restrict x to domain=0:57.5,]
    \coordinate (top) at (rel axis cs:0,1);
            \addplot+[const plot,
	       very thin,
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={phase1H}] {\datadir/FokkerPlanck_GLY/trajanplots100_200.dat};

\nextgroupplot[
    x post scale=0.3333,
    xmin=0, xmax=115,
    y post scale=0.5,
    ymin=0, ymax=2*pi,
    ytick distance=0.5*pi,
              restrict x to domain=0:115,]
            \addplot+[const plot,
	       very thin,
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={phase1H}] {\datadir/FokkerPlanck_GLY/trajanplots100_400.dat};

\nextgroupplot[
    x post scale=0.6666,
    xmin=0, xmax=172.5,
    y post scale=0.5,
    ymin=0, ymax=2*pi,
    ytick distance=0.5*pi,
              restrict x to domain=0:175.5,]
            \addplot+[const plot,
	       very thin,
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={phase1H}] {\datadir/FokkerPlanck_GLY/trajanplots100_600.dat};

\nextgroupplot[
    x post scale=1.0,
    xmin=0, xmax=230,
    y post scale=0.5,
    ymin=0, ymax=2*pi,
    ytick distance=0.5*pi,
              restrict x to domain=0:230,]
            \addplot+[const plot,
	       very thin,
               color=MatlabOrange,
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}*1e6, y={phase1H}] {\datadir/FokkerPlanck_GLY/trajanplots100_800.dat};

         \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[name path=p1] (top-|current bounding box.west)-- node[anchor=south,rotate=90] {} (bot-|current bounding box.west);
\path[name path=p2] (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);

\matrix[matrix of nodes, anchor=south, inner sep=0.2em, font=\sc\scriptsize] at (legendpos)
  {\draw[legendline={MatlabBlue}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $_{}^{14}$N & [0.1\columnwidth]
   \draw[legendline={MatlabOrange}{1.00}] (-0.25,0.1) -- (0.25,0.1); & $_{}^{1}$H \\};

\end{tikzpicture}

==> Chapter_7/pulse_diagram.tikz.tex <==
\begin{tikzpicture}[tight background,scale=0.75, every node/.style={scale=0.75}]
\tkzInit[xmin=0,xmax=12,
         ymin=-5,ymax=3,
         xstep=1,ystep=1]
\tkzGrid[sub,color=black!15!](0.1,-5.49)(12.49,3.49)
\tkzVLine[color = black,
style = dashed,
line width = 1pt]{10.2}
\draw[line width=1.5pt,fill=MatlabGreen!20,opacity=0.33,draw=black,style=dashed] (3.8,3) rectangle (6.6,-5);
\node[below,color=black] at (3.8,-5) (t) {\footnotesize{t=0}};
\node[below,color=black] at (6.6,-5) (T) {\footnotesize{t=T}};
\node[below,color=black,align=center] at (5.2,3) (OC) {\footnotesize{\sc Optimal Control}};
%\filldraw[MatlabBlue!40!black, opacity=0.5, line width=1.5pt,draw=black] (1.2,0) rectangle (1.4,2); -(2.8,0)
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (1.2,0) rectangle (1.6,2);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (3.8,0) rectangle (4.0,0.5);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (4.0,0) rectangle (4.2,0.0);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (4.2,0) rectangle (4.4,0.6);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (4.4,0) rectangle (4.6,0.55);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (4.6,0) rectangle (4.8,0.95);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (4.8,0) rectangle (5.0,1.0);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (5.0,0) rectangle (5.2,0.1);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (5.2,0) rectangle (5.4,0.8);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (5.4,0) rectangle (5.6,0.5);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (5.6,0) rectangle (5.8,0.6);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (5.8,0) rectangle (6.0,0.9);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (6.0,0) rectangle (6.2,0.9);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (6.2,0) rectangle (6.4,0.6);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (6.4,0) rectangle (6.6,0.5);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (7.4,0) rectangle (7.6,0.5);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (7.6,0) rectangle (7.8,0.6);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (7.8,0) rectangle (8.0,0.9);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (8.0,0) rectangle (8.2,0.9);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (8.2,0) rectangle (8.4,0.6);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (8.4,0) rectangle (8.6,0.5);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (8.6,0) rectangle (8.8,0.8);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (8.8,0) rectangle (9.0,0.1);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (9.0,0) rectangle (9.2,1.0);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (9.2,0) rectangle (9.4,0.95);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (9.4,0) rectangle (9.6,0.55);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (9.6,0) rectangle (9.8,0.6);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (9.8,0) rectangle (10.0,0.0);
\filldraw[MatlabBlue!20, opacity=0.5, line width=0.5pt,draw=black] (10.0,0) rectangle (10.2,0.5);
\tkzFct[id=d,domain=1:12,-angle 60, line width=1.5pt]{0}
\node[below,color=black] at (1.7,0) (nA) {$_{ }\left[^{\text{hard}}_{\text{pulse}}\right]$};
\node[below,color=black] at (5.2,0) (nA2) {$_{ }\left[^{^{1}\text{H forward }}_{\text{{\sc grape} pulse}}\right]$};
\node[below,color=black] at (5.2,-4) (nA2) {$_{ }\left[^{^{14}\text{N forward }}_{\text{{\sc grape} pulse}}\right]$};
\node[below,color=black] at (7.0,-4) (nA) {$_{ }\left[^{\text{hard}}_{\text{pulse}}\right]$};
\node[below,color=black] at (8.8,0) (nA2) {$_{ }\left[^{^{1}\text{H backward}}_{\text{{\sc grape} pulse}}\right]$};
\node[below,color=black] at (8.8,-4) (nA2) {$_{ }\left[^{^{14}\text{N backward}}_{\text{{\sc grape} pulse}}\right]$};
\node[above,color=black] at (1.4,2) (nB) {$_{ }\left(\frac{\pi}{2}\right)_{\!x}$};
\node[above,color=black] at (7,-2) (nC) {$_{ }\left(\pi\right)_{\!x}$};
\node[below right,color=black,align=center,font=\footnotesize] at (10.2,-0.25) {FID};
\tkzFct[id=d,domain=1:12,-angle 60, line width=1.5pt]{-4}
\tkzFct[color=black,line width = 1pt,domain=10.2:11.9]{0.4*((sin((x-10.155)*pi*15))/((x-10.155)*pi*2))-0}
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (3.8,-4) rectangle (4.0,-3.0);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (4.0,-4) rectangle (4.2,-2.0);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (4.2,-4) rectangle (4.4,-3.2);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (4.4,-4) rectangle (4.6,-3.1);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (4.6,-4) rectangle (4.8,-3.9);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (4.8,-4) rectangle (5.0,-4.0);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (5.0,-4) rectangle (5.2,-2.2);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (5.2,-4) rectangle (5.4,-3.6);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (5.4,-4) rectangle (5.6,-3.0);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (5.6,-4) rectangle (5.8,-3.2);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (5.8,-4) rectangle (6.0,-3.8);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (6.0,-4) rectangle (6.2,-3.8);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (6.2,-4) rectangle (6.4,-3.2);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (6.4,-4) rectangle (6.6,-3.0);
\filldraw[MatlabOrange!40, opacity=0.5, line width=0.5pt,draw=black] (6.6,-4) rectangle (7.4,-2.0);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (7.4,-4) rectangle (7.6,-3.0);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (7.6,-4) rectangle (7.8,-3.2);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (7.8,-4) rectangle (8.0,-3.8);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (8.0,-4) rectangle (8.2,-3.8);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (8.2,-4) rectangle (8.4,-3.2);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (8.4,-4) rectangle (8.6,-3.0);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (8.6,-4) rectangle (8.8,-3.6);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (8.8,-4) rectangle (9.0,-2.2);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (9.0,-4) rectangle (9.2,-4.0);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (9.2,-4) rectangle (9.4,-3.9);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (9.4,-4) rectangle (9.6,-3.1);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (9.6,-4) rectangle (9.8,-3.2);
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (9.8,-4) rectangle (10.0,-2.0);
\node[left,color=black] at (1,0) (xaxislabel) {\bf\large{$^1$H}};
\node[left,color=black] at (1,-4) (xaxislabel) {\bf\large{$^{14}$N}};
\filldraw[MatlabOrange!20, opacity=0.5, line width=0.5pt,draw=black] (10.0,-4) rectangle (10.2,-3.0);
\end{tikzpicture}

==> Chapter_8/feedback_11pt_echo_results.tikz.tex <==
\begin{tikzpicture}[tight background]%,show background rectangle]
\begin{groupplot}[echo style,
		group style={
		group name=my plots,
		group size=3 by 2,
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=0.75em,
		vertical sep=1.5em,
		},
    width=\figwidth,
    xtick distance=50,
    ytick distance=0.5,
    minor y tick num = 4,
    minor x tick num = 4,
    xmin=75, xmax=225,
    ymin=-1.09, ymax=1.69,
    groupplot xlabel={\footnotesize{{\scshape{Time After Acquisition}} ({\normalfont{ns}})}},
    ylabel={\footnotesize{{\scshape{Signal Intensity}} ({\normalfont{arb. units}})}},
    colorbar style={
	ymin=0, ymax=10,
	ytick={0.5,...,9.5},
	yticklabels={1,2,...,10},},
    y post scale=3,
]
\pgfplotsset{cycle list set=0}
\nextgroupplot[amplitude plot,
              axis on top, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape In-Phase,} \(\objv{x}\) $^{}_{}$},
	      y post scale=1.5,
	      colorbar=false,
	      xtick distance=10,
	      ytick distance=1,
	      minor x tick num = 31,
	      xmin=0, xmax=10,
              x axis line style=-|,
	      ymin=-1,
	      yticklabels={,$-1$,$0$,$+1$},
	      cycle list={[of colormap]},
	      ylabel={$\pi$-Pulse Shape\\\vspace{-1.6ex} \\Magnitude},
	      ylabel style={align=center,anchor=south},
	      ylabel shift=-2ex]
	    \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,5,9,...,37} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}-1, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_11pt_shapes.dat};
            }

\pgfplotsset{cycle list set=0}
\nextgroupplot[amplitude plot,
              axis on top, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Quadrature,} \(\objv{y}\) $^{}_{}$},
	      y post scale=1.5,
	      colorbar=false,
	      xtick distance=10,
	      ytick distance=1,
	      minor x tick num = 31,
	      xmin=0, xmax=10,
              x axis line style=-|,
              yticklabels={},
	      ymin=-1,
	      cycle list={[of colormap]},
	      ylabel={}]
	      
\foreach \n in {2,6,10,...,38} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}-1, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_11pt_shapes.dat};
            }

\pgfplotsset{cycle list set=0}
\nextgroupplot[phase plot r,
              axis on top, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{c} $^{}_{}${\scshape Phase,} \(\objv{\varphi}\) $^{}_{}$},
	      y post scale=1.5,
	      colorbar=false,
	      xtick distance=10,
	      minor x tick num = 31,
	      xmin=0, xmax=10,
	      ytick distance=4*pi,
	      minor y tick num = 3,
	      ymin=-20*pi, ymax=20*pi,
	      yticklabels={$-20\pi$,$-16\pi$,$-12\pi$,$-8\pi$,$-4\pi$,$0$,$+4\pi$,$+8\pi$,$+12\pi$,$+16\pi$,$+20\pi$},
	      cycle list={[of colormap]},
	      ylabel={{{\scshape{Phase}} ({\normalfont{rad}})}},]
	    \coordinate (top2) at (rel axis cs:1,1);
\foreach \n in {4,8,12,...,40} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}-1, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_11pt_shapes.dat};
            }

\pgfplotsset{cycle list set=0}
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{d} $^{}_{}${\scshape Real} \(s(t)\) $^{}_{}$},
	      colorbar=false,
	      cycle list={[of colormap]},
	      restrict x to domain=75:225,
	      ]

\foreach \n in {1,5,9,...,37} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}*1.1171e-04] {\datadir/AWG/xband_trityl_11pt_echo.dat};
            } % 0.000111719360965 normalisation
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}*1.1171e-04] {\datadir/AWG/xband_trityl_hard_pulse_echo.dat};

	    \coordinate (bot2) at (rel axis cs:0,0);

\pgfplotsset{cycle list set=0}
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{e} $^{}_{}${\scshape Imaginary} \(s(t)\) $^{}_{}$},
	      colorbar=false,
	      cycle list={[of colormap]},
	      restrict x to domain=75:225,
	      ]

\foreach \n in {2,6,10,...,38} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}*1.1171e-04] {\datadir/AWG/xband_trityl_11pt_echo.dat};
            } % 0.000111719360965 normalisation
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}*1.1171e-04] {\datadir/AWG/xband_trityl_hard_pulse_echo.dat};

\pgfplotsset{cycle list set=0}
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{f} $^{}_{}\!${\scshape Magnitude} \(s(t)\) $^{}_{}$},
	      cycle list={[of colormap]},
	      restrict x to domain=75:225,
	      ]

\foreach \n in {3,7,11,...,39} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}*1.1171e-04] {\datadir/AWG/xband_trityl_11pt_echo.dat};
            } % 0.000111719360965 normalisation
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}*1.1171e-04] {\datadir/AWG/xband_trityl_hard_pulse_echo.dat};

	\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[] (top|-current bounding box.south)-- coordinate(legendpos) (bot|-current bounding box.south);
\matrix[matrix of nodes, anchor=north, inner sep=0.33em, font=\scshape\scriptsize] at (legendpos)
  {Hard Pulse Reference, \(r(t)\) & \draw[legenddash={black}{1.00}] (-0.25,0.1) -- (0.25,0.1); \\};

\end{tikzpicture}

==> Chapter_8/feedback_21pt_echo_results.tikz.tex <==
\begin{tikzpicture}[tight background]%,show background rectangle]
\begin{groupplot}[echo style,
		group style={
		group size=3 by 2,
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=0.75em,
		vertical sep=1.5em,
		},
    width=\figwidth,
    xtick distance=50,
    ytick distance=0.5,
    minor y tick num = 4,
    minor x tick num = 4,
    xmin=75, xmax=225,
    ymin=-1.09, ymax=1.69,
    groupplot xlabel={\footnotesize{{\scshape{Time After Acquisition}} ({\normalfont{ns}})}},
    ylabel={\footnotesize{{\scshape{Signal Intensity}} ({\normalfont{arb. units}})}},
    y post scale=3,
]
\pgfplotsset{cycle list set=0}
\nextgroupplot[amplitude plot,
              axis on top, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape In-Phase,} \(\objv{x}\) $^{}_{}$},
	      y post scale=1.5,
	      colorbar=false,
	      xtick distance=20,
	      ytick distance=1,
	      minor x tick num = 31,
	      xmin=0, xmax=20,
              x axis line style=-|,
	      ymin=-1,
	      yticklabels={,$-1$,$0$,$+1$},
	      cycle list={[of colormap]},
	      ylabel={$\pi$-Pulse Shape\\\vspace{-1.6ex} \\Magnitude},
	      ylabel style={align=center,anchor=south},
	      ylabel shift=-2ex]
	    \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,5,9,...,53} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}-1, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_21pt_shapes.dat};
            }

\pgfplotsset{cycle list set=0}
\nextgroupplot[amplitude plot,
              axis on top, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Quadrature,} \(\objv{y}\) $^{}_{}$},
	      y post scale=1.5,
	      colorbar=false,
	      xtick distance=20,
	      ytick distance=1,
	      minor x tick num = 31,
	      xmin=0, xmax=20,
              x axis line style=-|,
              yticklabels={},
	      ymin=-1,
	      cycle list={[of colormap]},
	      ylabel={}]
	      
\foreach \n in {2,6,10,...,54} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}-1, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_21pt_shapes.dat};
            }

\pgfplotsset{cycle list set=0}
\nextgroupplot[phase plot r,
              axis on top, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{c} $^{}_{}${\scshape Phase,} \(\objv{\varphi}\) $^{}_{}$},
	      y post scale=1.5,
	      x axis line style=|-,
	      y axis line style=|-|,
	      colorbar=false,
	      xtick distance=20,
	      minor x tick num = 31,
	      xmin=0, xmax=20,
	      ytick distance=4*pi,
	      minor y tick num = 3,
	      ymin=-20*pi, ymax=20*pi,
	      yticklabels={$-20\pi$,$-16\pi$,$-12\pi$,$-8\pi$,$-4\pi$,$0$,$+4\pi$,$+8\pi$,$+12\pi$,$+16\pi$,$+20\pi$},
	      cycle list={[of colormap]},
	      ylabel={{{\scshape{Phase}} ({\normalfont{rad}})}},]
	    \coordinate (top2) at (rel axis cs:1,1);
\foreach \n in {4,8,12,...,56} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}-1, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_21pt_shapes.dat};
            }

\pgfplotsset{cycle list set=0}
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{d} $^{}_{}${\scshape Real} \(s(t)\) $^{}_{}$},
	      colorbar=false,
	      cycle list={[of colormap]},
	      restrict x to domain=75:225,
	      ]

\foreach \n in {1,5,9,...,53} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}*1.1171e-04] {\datadir/AWG/xband_trityl_21pt_echo.dat};
            } % 0.000111719360965 normalisation
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}*1.1171e-04] {\datadir/AWG/xband_trityl_hard_pulse_echo.dat};

	    \coordinate (bot2) at (rel axis cs:0,0);

\pgfplotsset{cycle list set=0}
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{e} $^{}_{}${\scshape Imaginary} \(s(t)\) $^{}_{}$},
	      colorbar=false,
	      cycle list={[of colormap]},
	      restrict x to domain=75:225,
	      ]

\foreach \n in {2,6,10,...,54} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}*1.1171e-04] {\datadir/AWG/xband_trityl_21pt_echo.dat};
            } % 0.000111719360965 normalisation
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}*1.1171e-04] {\datadir/AWG/xband_trityl_hard_pulse_echo.dat};

\pgfplotsset{cycle list set=0}
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{f} $^{}_{}\!${\scshape Magnitude} \(s(t)\) $^{}_{}$},
	      cycle list={[of colormap]},
	      restrict x to domain=75:225,
	      ]

\foreach \n in {3,7,11,...,55} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}*1.1171e-04] {\datadir/AWG/xband_trityl_21pt_echo.dat};
            } % 0.000111719360965 normalisation
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}*1.1171e-04] {\datadir/AWG/xband_trityl_hard_pulse_echo.dat};

	\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[] (top|-current bounding box.south)-- coordinate(legendpos) (bot|-current bounding box.south);
\matrix[matrix of nodes, anchor=north, inner sep=0.33em, font=\scshape\scriptsize] at (legendpos)
  {Hard Pulse Reference, \(r(t)\) & \draw[legenddash={black}{1.00}] (-0.25,0.1) -- (0.25,0.1); \\};

\end{tikzpicture}

==> Chapter_8/feedback_33pt_echo_results.tikz.tex <==
\begin{tikzpicture}[tight background]%,show background rectangle]
\begin{groupplot}[echo style,
		group style={
		group name=my plots,
		group size=3 by 2,
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=0.75em,
		vertical sep=1.5em,
		},
    width=\figwidth,
    xtick distance=50,
    ytick distance=0.5,
    minor y tick num = 4,
    minor x tick num = 4,
    xmin=75, xmax=225,
    ymin=-1.09, ymax=1.69,
    groupplot xlabel={\footnotesize{{\scshape{Time After Acquisition}} ({\normalfont{ns}})}},
    ylabel={\footnotesize{{\scshape{Signal Intensity}} ({\normalfont{arb. units}})}},
    colorbar style={
	ymin=0, ymax=10,
	ytick={0.5,...,9.5},
	yticklabels={1,2,...,10},},
    y post scale=3,
]
\pgfplotsset{cycle list set=0}
\nextgroupplot[amplitude plot,
              axis on top, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape In-Phase,} \(\objv{x}\) $^{}_{}$},
	      y post scale=1.5,
	      colorbar=false,
	      xtick distance=32,
	      ytick distance=1,
	      minor x tick num = 31,
	      xmin=0, xmax=32,
              x axis line style=-|,
	      ymin=-1,
	      yticklabels={,$-1$,$0$,$+1$},
	      cycle list={[of colormap]},
	      ylabel={$\pi$-Pulse Shape\\\vspace{-1.6ex} \\Magnitude},
	      ylabel style={align=center,anchor=south},
	      ylabel shift=-2ex]
	    \coordinate (top) at (rel axis cs:0,1);
\foreach \n in {1,5,9,...,37} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}-1, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_33pt_shapes.dat};
            }

\pgfplotsset{cycle list set=0}
\nextgroupplot[amplitude plot,
              axis on top, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Quadrature,} \(\objv{y}\) $^{}_{}$},
	      y post scale=1.5,
	      colorbar=false,
	      xtick distance=32,
	      ytick distance=1,
	      minor x tick num = 31,
	      xmin=0, xmax=32,
              x axis line style=-|,
              yticklabels={},
	      ymin=-1,
	      cycle list={[of colormap]},
	      ylabel={}]
	      
\foreach \n in {2,6,10,...,38} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}-1, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_33pt_shapes.dat};
            }

\pgfplotsset{cycle list set=0}
\nextgroupplot[phase plot r,
              axis on top, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{c} $^{}_{}${\scshape Phase,} \(\objv{\varphi}\) $^{}_{}$},
	      y post scale=1.5,
	      x axis line style=|-,
	      y axis line style=latex-latex,
	      colorbar=false,
	      xtick distance=32,
	      minor x tick num = 31,
	      xmin=0, xmax=32,
	      ytick distance=4*pi,
	      minor y tick num = 3,
	      ymin=-20*pi, ymax=20*pi,
	      yticklabels={$-20\pi$,$-16\pi$,$-12\pi$,$-8\pi$,$-4\pi$,$0$,$+4\pi$,$+8\pi$,$+12\pi$,$+16\pi$,$+20\pi$},
	      cycle list={[of colormap]},
	      ylabel={{{\scshape{Phase}} ({\normalfont{rad}})}},]
	    \coordinate (top2) at (rel axis cs:1,1);
\foreach \n in {4,8,12,...,40} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}-1, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_33pt_shapes.dat};
            }

\pgfplotsset{cycle list set=0}
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{d} $^{}_{}${\scshape Real} \(s(t)\) $^{}_{}$},
	      colorbar=false,
	      cycle list={[of colormap]},
	      restrict x to domain=75:225,
	      ]

\foreach \n in {1,5,9,...,37} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}*1.1171e-04] {\datadir/AWG/xband_trityl_33pt_echo.dat};
            } % 0.000111719360965 normalisation
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}*1.1171e-04] {\datadir/AWG/xband_trityl_hard_pulse_echo.dat};

	    \coordinate (bot2) at (rel axis cs:0,0);

\pgfplotsset{cycle list set=0}
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{e} $^{}_{}${\scshape Imaginary} \(s(t)\) $^{}_{}$},
	      colorbar=false,
	      cycle list={[of colormap]},
	      restrict x to domain=75:225,
	      ]

\foreach \n in {2,6,10,...,38} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}*1.1171e-04] {\datadir/AWG/xband_trityl_33pt_echo.dat};
            } % 0.000111719360965 normalisation
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}*1.1171e-04] {\datadir/AWG/xband_trityl_hard_pulse_echo.dat};

\pgfplotsset{cycle list set=0}
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{f} $^{}_{}\!${\scshape Magnitude} \(s(t)\) $^{}_{}$},
	      cycle list={[of colormap]},
	      restrict x to domain=75:225,
	      ]

\foreach \n in {3,7,11,...,39} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}*1.1171e-04] {\datadir/AWG/xband_trityl_33pt_echo.dat};
            } % 0.000111719360965 normalisation
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}*1.1171e-04] {\datadir/AWG/xband_trityl_hard_pulse_echo.dat};

	\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[] (top|-current bounding box.south)-- coordinate(legendpos) (bot|-current bounding box.south);
\matrix[matrix of nodes, anchor=north, inner sep=0.33em, font=\scshape\scriptsize] at (legendpos)
  {Hard Pulse Reference, \(r(t)\) & \draw[legenddash={black}{1.00}] (-0.25,0.1) -- (0.25,0.1); \\};

\end{tikzpicture}

==> Chapter_8/feedback_ctrl.tikz.tex <==
\begin{tikzpicture}[tight background,auto, node distance=8em,>=latex',align=center,font=\scshape\footnotesize]%,show background rectangle]
% define block for multiple uses
\tikzstyle{block} = [draw, fill=none, rectangle, 
    minimum height=3em, minimum width=6em, align=center, text=black, text opacity=1,rounded corners]

    \node [coordinate, name=input] {};
    \node [block, right of=input] (controller) {AWG};
    \node [block, right of=controller,node distance=10.5em]  (system) {Sample\\(Resonator)};
    %\draw [->,node distance=1em, above of=system] -- node[name=u] {pulse shape \\ distortions} (system.north) node[inputarrow,rotate=0] {}
    \node [coordinate, above of=system,node distance=3em] (noise) {};
    \draw [text=gray!85!MatlabBlue,font=\footnotesize] (controller.east) -- node[name=u] {\plotlabel{b} Shaped \\ pulse} (system.west) node[inputarrow,rotate=0] {};
    \node [coordinate, right of=system] (output) {};
    \node [block, below of=u] (measurements) {Optimisation \\ Algorithm};

    \draw [text=gray!85!MatlabBlue,font=\footnotesize] (input) -- node {\plotlabel{a} Initial\\waveform} (controller.west) node[inputarrow,rotate=0] {};
    \draw [text=gray!85!MatlabBlue,font=\footnotesize] (system) -- node [name=y] {\plotlabel{d} Signal} (output) node[inputarrow,rotate=0] {};
    \draw [text=gray!85!MatlabBlue,font=\footnotesize] (noise.south) -| node [name=n,above] {\plotlabel{c} Distortions \\ to pulse shape} (system.north) node[inputarrow,rotate=270] {};
    \draw [] (y) |- (measurements.east) node[inputarrow,rotate=180] {};
    \draw [text=gray!85!MatlabBlue,font=\footnotesize] (measurements) -|  
        node [near end] {\plotlabel{e} Modified\\waveform} (controller.south) node[inputarrow,rotate=90] {};
\end{tikzpicture}

==> Chapter_8/feedback_shape_trans.tikz.tex <==
\begin{tikzpicture}[tight background]%,show background rectangle]
\begin{groupplot}[echo style,
		group style={
		group size=2 by 3,
		horizontal sep=0.75em,
		vertical sep=5em,
		y descriptions at=edge
		  left,
		},
    width=\figwidth,
    xtick distance=50,
    ytick distance=0.5,
    minor y tick num = 4,
    minor x tick num = 4,
    xmin=75, xmax=225,
    ymin=-1.09, ymax=1.69,
    groupplot xlabel={\footnotesize{{\scshape{Time from Start of $\pi$-Pulse}} ({\normalfont{ns}})}},
    ylabel={\footnotesize{{\scshape{Signal Intensity}} ({\normalfont{arb. units}})}},
    xlabel={},
    x axis line style={latex-latex},
    y post scale=1.75,
    x post scale=1.525,
    x axis line style={shorten >=-5pt},
    colorbar style={
	at={(1.2,0)},
	ymin=0, ymax=10,
	ytick={0.5,...,9.5},
	yticklabels={1,2,...,10},},
]
\nextgroupplot[amplitude plot,
              axis on top,
              title style={at={(0.5,1.1)}},
	      title={\plotlabel{a} $^{}_{}${\scshape In-Phase,} \(\objv{x}\) $^{}_{}$},
	      colorbar=false,
	      xtick distance=8,
	      ytick distance=1,
	      minor y tick num = 0,
	      minor x tick num = 7,
	      xmin=-7, xmax=39,
	      ymin=-1, ymax=1,
	      clip=false,
	      yticklabels={,$-1$,$0$,$+1$},
	      cycle list={[of colormap]},
	      ylabel={Amplitude},
	      restrict x to domain=-7:39]
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] coordinates{(0,0) (0,1) (32,1) (32,0)};
\pgfplotsset{cycle list set=0}
\foreach \n in {1,5,9,...,37} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=3.2*(\thisrowno{0}-1), y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_11pt_shapes.dat};
            }
	\coordinate (top) at (rel axis cs:0,1);
	\coordinate (mid1_tl) at (rel axis cs:0,0);
            
\nextgroupplot[amplitude plot,
              axis on top,
              title style={at={(0.5,1.1)}},
	      title={\plotlabel{b} $^{}_{}${\scshape Quadrature,} \(\objv{y}\) $^{}_{}$},
	      colorbar=false,
	      xtick distance=8,
	      ytick distance=1,
	      minor y tick num = 0,
	      minor x tick num = 7,
	      xmin=-7, xmax=39,
	      ymin=-1, ymax=1,
	      clip=false,
	      cycle list={[of colormap]},
	      ylabel={},
              yticklabels={},
	      restrict x to domain=-7:39]
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] coordinates{(0,0) (0,1) (32,1) (32,0)};
\foreach \n in {2,6,10,...,38} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=3.2*(\thisrowno{0}-1), y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_11pt_shapes.dat};
           }
	\coordinate (mid1_tr) at (rel axis cs:1,0);

\nextgroupplot[amplitude plot,
              axis on top,
              title style={at={(0.5,1.1)}},
	      title={\plotlabel{c} $^{}_{}${\scshape In-Phase,} \(\objv{x}\) $^{}_{}$},
	      colorbar=false,
	      xtick distance=8,
	      ytick distance=1,
	      minor y tick num = 0,
	      minor x tick num = 7,
	      xmin=-7, xmax=39,
	      ymin=-1, ymax=1,
	      clip=false,
	      yticklabels={,$-1$,$0$,$+1$},
	      cycle list={[of colormap]},
	      ylabel={Amplitude},
	      restrict x to domain=-7:39]
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\datadir/AWG/xband_trityl_hard_pulse_transmat.dat};
\pgfplotsset{cycle list set=0}
\foreach \n in {1,5,9,...,37} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_11pt_shapes_transmat.dat};
            }
	\coordinate (mid1_bl) at (rel axis cs:0,1);
	\coordinate (mid2_tl) at (rel axis cs:0,0);
            
\nextgroupplot[amplitude plot,
              axis on top,
              title style={at={(0.5,1.1)}},
	      title={\plotlabel{d} $^{}_{}${\scshape Quadrature,} \(\objv{y}\) $^{}_{}$},
	      colorbar=false,
	      xtick distance=8,
	      ytick distance=1,
	      minor y tick num = 0,
	      minor x tick num = 7,
	      xmin=-7, xmax=39,
	      ymin=-1, ymax=1,
	      clip=false,
	      cycle list={[of colormap]},
	      ylabel={},
              yticklabels={},
	      restrict x to domain=-7:39]
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\datadir/AWG/xband_trityl_hard_pulse_transmat.dat};
	      
\foreach \n in {2,6,10,...,38} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_11pt_shapes_transmat.dat};
            }
	\coordinate (mid1_br) at (rel axis cs:1,1);
	\coordinate (mid2_tr) at (rel axis cs:1,0);

\nextgroupplot[amplitude plot,
              axis on top,
              title style={at={(0.5,1.1)}},
	      title={\plotlabel{e} $^{}_{}${\scshape In-Phase,} \(\objv{x}\) $^{}_{}$},
	      colorbar=false,
	      xtick distance=8,
	      ytick distance=1,
	      minor y tick num = 0,
	      minor x tick num = 7,
	      xmin=-7, xmax=39,
	      ymin=-1, ymax=1,
	      clip=false,
	      yticklabels={,$-1$,$0$,$+1$},
	      cycle list={[of colormap]},
	      ylabel={Amplitude},
	      restrict x to domain=-7:39]
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\datadir/AWG/xband_trityl_hard_pulse_transmat_deconv.dat};
\foreach \n in {1,5,9,...,37} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_11pt_shapes_transmat_deconv.dat};
            }
	\coordinate (mid2_br) at (rel axis cs:0,1);
            
\nextgroupplot[amplitude plot,
              axis on top,
              title style={at={(0.5,1.1)}},
	      title={\plotlabel{f} $^{}_{}${\scshape Quadrature,} \(\objv{y}\) $^{}_{}$},
	      xtick distance=8,
	      ytick distance=1,
	      minor y tick num = 0,
	      minor x tick num = 7,
	      xmin=-7, xmax=39,
	      ymin=-1, ymax=1,
	      clip=false,
	      cycle list={[of colormap]},
	      ylabel={},
              yticklabels={},
	      restrict x to domain=-7:39,
	every colorbar/.append style={height=
    3*\pgfkeysvalueof{/pgfplots/parent axis height}+
    2*\pgfkeysvalueof{/pgfplots/group/vertical sep}
}]
	    \addplot+[color=black, thick,
               densely dashed,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\datadir/AWG/xband_trityl_hard_pulse_transmat_deconv.dat};
	      
\foreach \n in {2,6,10,...,38} {
            \addplot+[
               solid,
               mark=none,
            ] table [x expr=\thisrowno{0}, y expr=\thisrowno{\n}] {\datadir/AWG/xband_trityl_11pt_shapes_transmat_deconv.dat};
            }
	\coordinate (mid2_bl) at (rel axis cs:1,1);
	\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[] (top|-current bounding box.south)-- coordinate(legendpos) (bot|-current bounding box.south);
\matrix[matrix of nodes, anchor=north, inner sep=0.33em, font=\scshape\scriptsize] at (legendpos)
  {Hard Pulse Reference & \draw[legenddash={black}{1.00}] (-0.25,0.1) -- (0.25,0.1); \\};

\path[] (mid1_tl)-- coordinate(p1_t) (mid1_tr);
\path[] (mid1_bl)-- coordinate(p1_b) (mid1_br);
\path[] (mid2_tl)-- coordinate(p2_t) (mid2_tr);
\path[] (mid2_bl)-- coordinate(p2_b) (mid2_br);

\draw[{Triangle[length=1.5em,width=4em]}-, shorten >=0.2em,shorten <=0.2em, MatlabRed!66, line width=2em] (p1_b) -- node [white,rotate=90,font=\bf\tiny,align=center,xshift=0.25em] {TRANSFER\\MATRIX} (p1_t);
\draw[{Triangle[length=1.5em,width=4em]}-, shorten >=0.2em,shorten <=0.2em, MatlabRed!66, line width=2em] (p2_b) -- node [white,rotate=90,font=\bf\tiny,align=center,xshift=0.25em] {DE-NOISE} (p2_t);

\end{tikzpicture}

==> Chapter_8/feedback_wurst_oopeseem_results.tikz.tex <==
\begin{tikzpicture}[tight background]%,show background rectangle]
\begin{groupplot}[eseem style,
		group style={
		group name=my plots,
		group size=2 by 2,
		x descriptions at=edge
		  bottom,
		y descriptions at=edge
		  left,
		horizontal sep=1.5em,
		vertical sep=3.5em,
		},
    width=\figwidth,
    xmin=0, xmax=1.1,
    xtick distance   = 0.25,
    minor x tick num = 9,
    ymin=-1.5, ymax=2.09,
    ytick distance   = 0.50,
    minor y tick num = 4,
    groupplot xlabel={\footnotesize{{\scshape{Delay Time}} ({\normalfont{$\mu$s}})}},
    ylabel={\footnotesize{{\scshape{Signal Intensity}} ({\normalfont{arb. units}})}},
    y post scale=3,
    x post scale=1.525,
    clip=false,
    y tick label style={
        /pgf/number format/.cd,
            print sign,
        /tikz/.cd
    },
]

\nextgroupplot[amplitude plot, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{a} $^{}_{}${\scshape Amplitude,} \(\objv{r}\) $^{}_{}$},
	      y post scale=1.5,
	      colorbar=false,
	      xtick distance=10,
	      minor x tick num = 9,
	      xmin=-0.1, xmax=28,
	      xticklabels={,$0$ns,$10$ns,$20$ns,$30$ns},
	      ylabel={$\sfrac{\pi}{2}$-Pulse Shape\\\vspace{-1.6ex} \\Magnitude},
	      cycle list={[of colormap]},]
	    \coordinate (top) at (rel axis cs:0,1);
\pgfplotsset{cycle list set=0}

\foreach[evaluate=\n as \nnext using int(\n+3)] \n in {0,5,10,...,20} {
            \addplot+[
            ] table [x expr=\thisrowno{\n}, y expr=\thisrowno{\nnext}*1e-2] {\datadir/AWG/xband_bdxanini_wurst_shapes.dat};
            }
            
\nextgroupplot[phase plot r, title style={at={(0.5,1.05)},anchor=center,align=center},
	      title={\plotlabel{b} $^{}_{}${\scshape Phase,} \(\objv{\varphi}\) $^{}_{}$},
	      y post scale=1.5,
	      colorbar=false,
	      xtick distance=10,
	      minor x tick num = 9,
	      xmin=0, xmax=28,
	      ymin=-pi, ymax=2*pi,
	      yticklabels={,$-\pi$,0,$\pi$,$2\pi$},
	      xticklabels={,$0$ns,$10$ns,$20$ns,$30$ns},
	      cycle list={[of colormap]},
	      ylabel={{{\scshape{Phase}} ({\normalfont{rad}})}},
	      ylabel style={align=center,anchor=south},
	      ylabel shift=1.5ex,]
	    \coordinate (top2) at (rel axis cs:1,1);
\pgfplotsset{cycle list set=0}
\foreach[evaluate=\n as \nnext using int(\n+4)] \n in {0,5,10,...,20} {
            \addplot+[
            ] table [x expr=\thisrowno{\n}, y expr=\thisrowno{\nnext}] {\datadir/AWG/xband_bdxanini_wurst_shapes.dat};
            }

\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{c} $^{}_{}${\scshape Real} \(s(t)\) $^{}_{}$},
	      colorbar=false,
	      cycle list={[of colormap]},
              y axis line style={latex}-{latex},
              restrict x to domain=0:1.1,
	      ]
	    \addplot+[color=black,
               densely dashed,
            ] table [x expr=\thisrowno{0}*0.006, y expr=\thisrowno{1}*2.07079930285e-4] {\datadir/AWG/xband_bdxanini_hard_pulse_oopeseem_SGF.dat};
            \addplot+[color=black,
               opacity=1/3,
               very thin,
            ] table [x expr=\thisrowno{0}*0.006, y expr=\thisrowno{1}*2.07079930285e-4] {\datadir/AWG/xband_bdxanini_hard_pulse_oopeseem.dat};
\pgfplotsset{cycle list set=0}
\foreach \n in {1,5,9,13,17} {
            \addplot+[
               opacity=1/3,
               very thin,
            ] table [x expr=\thisrowno{0}*0.006, y expr=\thisrowno{\n}*2.07079930285e-4] {\datadir/AWG/xband_bdxanini_wurst_oopeseem.dat};
            } % normalised to 0.000207079930285
\pgfplotsset{cycle list set=0}
\foreach \n in {1,5,9,13,17} {
            \addplot+[
            ] table [x expr=\thisrowno{0}*0.006, y expr=\thisrowno{\n}*2.07079930285e-4] {\datadir/AWG/xband_bdxanini_wurst_oopeseem_SGF.dat};
            } % normalised to 0.000207079930285
	    \coordinate (bot2) at (rel axis cs:0,0);
	    
\nextgroupplot[title style={at={(0.5,1)},anchor=center,align=center},
	      title={\plotlabel{d} $^{}_{}${\scshape Imaginary} \(s(t)\) $^{}_{}$},
	      cycle list={[of colormap]},
              y axis line style={latex}-{latex},
              ylabel={},
              restrict x to domain=0:1.1,
	      ]
	    \coordinate (top2) at (rel axis cs:0,1);
	    \addplot+[color=black,
               densely dashed,
            ] table [x expr=\thisrowno{0}*0.006, y expr=\thisrowno{2}*2.07079930285e-4] {\datadir/AWG/xband_bdxanini_hard_pulse_oopeseem_SGF.dat};
	    \addplot+[color=black,
               opacity=1/3,
               very thin,
            ] table [x expr=\thisrowno{0}*0.006, y expr=\thisrowno{2}*2.07079930285e-4] {\datadir/AWG/xband_bdxanini_hard_pulse_oopeseem.dat};
\pgfplotsset{cycle list set=0}
\foreach \n in {2,6,10,14,18} {
            \addplot+[
               opacity=1/3,
               very thin,
            ] table [x expr=\thisrowno{0}*0.006, y expr=\thisrowno{\n}*2.07079930285e-4] {\datadir/AWG/xband_bdxanini_wurst_oopeseem.dat};
            } % normalised to 0.000207079930285
\pgfplotsset{cycle list set=0}
\foreach \n in {2,6,10,14,18} {
            \addplot+[
            ] table [x expr=\thisrowno{0}*0.006, y expr=\thisrowno{\n}*2.07079930285e-4] {\datadir/AWG/xband_bdxanini_wurst_oopeseem_SGF.dat};
            } % normalised to 0.000207079930285
        
	\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path[] (top|-current bounding box.south)-- coordinate(legendpos) (bot|-current bounding box.south);
\matrix[matrix of nodes, anchor=north, inner sep=0.33em, font=\scshape\scriptsize] at (legendpos)
  {Hard Pulse Reference, \(r(t)\) & \draw[legenddash={black}{1.00}] (-0.25,0.1) -- (0.25,0.1); \\};

\end{tikzpicture}

==> Chapter_8/oop_eseem_pulse_diagram.tikz.tex <==
\begin{tikzpicture}[tight background,scale=0.75, every node/.style={scale=0.75}]
\tkzInit[xmin=0,xmax=11,
         ymin=-3,ymax=3,
         xstep=1,ystep=1]
\tkzGrid[sub,color=black!15!](-0.49,-3.49)(11.49,3.49)
\tkzVLine[color = MatlabBlue,
style = dashed,
line width = 1pt]{8}
\draw[color = MatlabBlue,
style = dashed,
line width = 1pt] (6,0) -- (6,-1);
\filldraw[MatlabBlue!40!black, opacity=0.5, line width=1.5pt,draw=black] (0.2,0) rectangle (0.4,2);
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (1.8,0) rectangle (2.2,1);
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (4.6,0) rectangle (4.7,0.21);
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (4.7,0) rectangle (4.8,0.9);
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (4.8,0) rectangle (4.9,1);
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (4.9,0) rectangle (5.0,0.6);
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (5.0,0) rectangle (5.1,0.25);
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (5.1,0) rectangle (5.2,0.5);
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (5.2,0) rectangle (5.3,0.75);
\filldraw[MatlabBlue!40, opacity=0.5, line width=0.5pt,draw=black] (5.3,0) rectangle (5.4,0.43);
\tkzFct[id=d,domain=0:11,-angle 60, line width=1.5pt]{0}
\node[below left,color=black] at (11,0) (xaxislabel) {\textsl{time}};
\tkzFct[color=MatlabRed,line width = 1.5pt,domain=6:11]{(2*(4*x-4*8)**2/((4*x-4*8)**2+1))-3}
\node[below,color=black] at (0.3,0) (nA) {$h\nu$};
\node[above,color=black] at (2,1) (nB) {$_{ }\left(\sfrac{\pi}{2}\right)_{\!x}$};
\node[above,color=black] at (5,1) (nC) {$_{ }\left(^{\text{optimal}}_{\text{control}}\right)$};
\node[below right,color=black,align=center,font=\footnotesize] at (8.2,-2) {Out-of-phase\\ echo};
\draw[| <-> |] (0.3,2.5) -- (2.02,2.5) node [midway,above,color=black] {t};
\draw[| <-> |] (1.98,2.5) -- (5.02,2.5) node [midway,above,color=black] {$\tau$};
\draw[| <-> |] (4.98,2.5) -- (8.02,2.5) node [midway,above,color=black] {T};
\draw[| <-> |] (5.98,-0.85) -- (8.02,-0.85) node [midway,above,color=black,font=\scriptsize,align=center] {Acquisition\\ Trigger delay};
\end{tikzpicture}

==> Chapter_8/simplex_algorithms.tikz.tex <==
\begin{tikzpicture}[tight background, auto, node distance=6em,>=latex',
line/.style={draw, thick, >=latex', shorten >=2pt},font=\scshape\scriptsize]%,show background rectangle] % <- to check bounding box
% <- to check bounding box

% box style for flowchart
\tikzstyle{empty} = [draw, fill=none, rectangle, text width=0.3125\columnwidth,text centered, rounded corners,inner sep=0.015\columnwidth,outer sep = 0, anchor=center]

% 3 column table
\matrix[
matrix of nodes,
local bounding box=scope1, anchor=north,
row sep = -\pgflinewidth,%0.03\columnwidth-\pgflinewidth,
column sep = -\pgflinewidth,
inner sep=0,
outer sep=0,
font=\scshape\scriptsize,
align=center,
column 1/.style={nodes={minimum width=0.075\columnwidth}},
column 2/.style={nodes={minimum width=0.3125\columnwidth,
			text width=0.3125\columnwidth}},
column 3/.style={nodes={minimum width=0.05\columnwidth}},
column 4/.style={nodes={text width=0.225\columnwidth}},
column 5/.style={nodes={text width=0.28\columnwidth}}
]
{
  & Minimisation Procedure & $_{}^{}$ & Nelder-Mead Simplices & Multidirectional Search Simplices\\
 & & & & \vspace{1em}\\
 & \node[empty] (start) {Guess, $\objv{0}\to$\\ Initial Simplex\\ $\mX=\left\{\objv{0}\dots \objv{n}\right\}$}; & & \initnm(1/6,0,0.4) & \initmd(0,0,0.4)\\
 & & & & \vspace{0.5em}\\
 & \node[empty] (reflect) {Current Simplex,\\$\mX\to \mR$, {\textcolor{MatlabRed}{Reflection}}}; &  & \reflnm(1/6,1/3,0.4) & \reflmd(-1/3,1/3,0.4)\\
 & \node[empty] (refdec1) {New Best Vertex?\\$\min f(\mR)<\min f(\mX) $}; & & & \\
 & \node[empty] (expand) {Reflected Simplex,\\$\mR\to \mE$, {\textcolor{MatlabRed}{Expansion}}\\$\mX\leftarrow\min[\mR,\mE]$}; & & \expdnm(1/6,2/3,0.4) & \expdmd(-2/3,2/3,0.4)\\
 & \node[empty] (refdec2) {New Worst Vertex?\\$\min f(\mR)<\max f(\mX)$}; & & & \\
 & & & & \vspace{2em}\\
 & \node[empty] (refnew) {$\mX\leftarrow \min \mR$}; & & & \\
 & \node[empty] (contract) {Current Simplex,\\$\mX\to \mC$, {\textcolor{MatlabRed}{Contraction}}};  & & \contnm(1/6,1/3,0.4) & \contmd(0,1/3,0.4)\\
 & & & & \vspace{2em}\\
 & \node[empty] (termdec) {New Worst Vertex?\\$\min f(\mC)<\max f(\mX)$}; & & & \\
 & & & & \vspace{2em}\\
 & \node[empty] (termnew) {$\mX\leftarrow \min \mC$}; & & & \\
};

% flowchart arrows
\begin{scope}[font=\bfseries\footnotesize]
\draw (start.south) -- (reflect.north) node[inputarrow,rotate=-90] {};
\draw (reflect.south) -- (refdec1.north) node[inputarrow,rotate=-90] {};
\draw (refdec1.south) -- node [near start,yshift=-0.25em] {yes} (expand.north) node[inputarrow,rotate=-90] {};
\draw (refdec1.east) - ++ (0.7,0) node [near start,xshift=0.5em] {no} |- ($0.5*(refdec2.north)+0.5*(expand.south)$) -- (refdec2.north) node[inputarrow,rotate=-90] {};
\draw (expand.west) - ++ (-0.7,0) |-  (reflect.west) node[inputarrow,rotate=0] {};
\draw (refdec2.south) -- node [near start,yshift=-0.25em] {no} (refnew.north) node[inputarrow,rotate=-90] {};
\draw (refdec2.east) - ++ (0.7,0) node [near start,xshift=0.5em] {yes} |- (contract.east) {}; node[inputarrow,rotate=-90] {};
\draw (refnew.west) - ++ (-0.7,0) |- (reflect.west) {};
\draw (contract.south) -- (termdec.north) node[inputarrow,rotate=-90] {};
\draw (termdec.east) - ++ (0.7,0) node [near start,xshift=0.5em] {yes} |-  (contract.east) node[inputarrow,rotate=180] {};
\draw (termdec.south) -- node [near start,yshift=-0.25em] {no} (termnew.north) node[inputarrow,rotate=-90] {};
\draw (termnew.west) - ++ (-0.7,0) |- (reflect.west) {};
\end{scope}

% legend key
\begin{scope}[shift={($(scope1.south)+(0.25,0.25)$)},nodes={black,anchor=west,align=left},font=\scshape\scriptsize]
\filldraw[black,anchor=center] (0.5,0.9) circle (2pt) node { := initial vertices};
\filldraw[MatlabYellow,anchor=center] (0.5,0.6) circle (2pt) node { := best initial vertex};
\filldraw[MatlabOrange,anchor=center] (0.5,0.3) circle (2pt) node { := worst initial vertex};
\filldraw[MatlabCyan,anchor=center] (0.5,0) circle (2pt) node { := new vertices};
\end{scope}

\end{tikzpicture}

==> Chapter_8/software_flow.tikz.tex <==
\begin{tikzpicture}[tight background,auto, node distance=5em,>=latex',font=\scriptsize] %show background rectangle
\tikzstyle{decision} = [diamond, aspect=2, draw, MatlabBlue!50, fill=MatlabBlue!50, opacity=0.5, 
    text width=7.775em, align=center, text=black, font=\scshape\scriptsize,text opacity=1, node distance=8em, inner sep=-0.2em]
\tikzstyle{mlblock} = [draw, MatlabBlue!50, fill=MatlabBlue!50, opacity=0.5, rectangle, 
    minimum height=2em, text width=7.275em, align=center, text=black, font=\scshape\scriptsize,text opacity=1, rounded corners, inner sep=0.5em]
\tikzstyle{pyblock} = [draw, MatlabYellow!50, fill=MatlabYellow!50, opacity=0.5, rectangle, 
    minimum height=2em, text width=7.275em, align=center, text=black, font=\scshape\scriptsize,text opacity=1, rounded corners, inner sep=0.5em]
\tikzstyle{mlcloud} = [draw, MatlabBlue!50, fill=MatlabBlue!50, opacity=0.5, ellipse, 
    minimum height=2.5em, text width=8.275em, align=center, text=black, font=\scshape\scriptsize,text opacity=1, rounded corners, inner sep=-1.0em]
\tikzstyle{pycloud} = [draw, MatlabYellow!50, fill=MatlabYellow!50, opacity=0.5, ellipse, 
    minimum height=3em, text width=8.275em, align=center, text=black, font=\scshape\scriptsize,text opacity=1, rounded corners, inner sep=-0.5em]

\node [mlcloud] (Guess) {Guess pulse shape};
    \node [pyblock, below of=Guess,align=left] (identify) {Compile files:\\$\circ$ pulse-shapes{\normalfont .shp}\hfill\\$\circ$ variables{\normalfont .def}\hfill\\$\circ$ experiment{\normalfont .exp}\hfill};
    \node [pyblock, below of=identify,align=left] (Acquire) {$\circ$ Run experiment\\$\circ$ Acquire signal};
    \node [mlblock, left=of Acquire,anchor=center] (update) {New shapes from simplex step};
    \node [mlblock, below of=Acquire,align=left,yshift=0.75em] (process) {$\circ$ Process signal\\$\circ$ Calculate cost};
    \node [decision, below of=process,anchor=center,yshift=2em] (decide) {Optimiser\\Convergence or\\Termination?};
    \node [mlcloud, below of=decide,yshift=-1.5em] (stop) {Stop optimiser};
    \node [right=of Guess,align=left,font=\footnotesize,text=gray!85!MatlabBlue,xshift=-4.715em] {\plotlabel{a} Guess};
    \node [right=of identify,align=left,font=\footnotesize,text=gray!85!MatlabBlue,xshift=-4.5em] {\plotlabel{b} AWG};
    \node [right=of Acquire,align=left,font=\footnotesize,text=gray!85!MatlabBlue,xshift=-4.5em] {\plotlabel{c} Experiment};
    \node [right=of process,align=left,font=\footnotesize,text=gray!85!MatlabBlue,xshift=-4.5em] (optimiser) {\plotlabel{d} Optimiser};
    \node [below=of optimiser,align=left,font=\footnotesize,text=gray!85!MatlabBlue,yshift=1.5em,xshift=0.52em] {\plotlabel{e} Convergence};
    % Draw edges
    \draw (Guess.south) -- (identify.north) node[inputarrow,rotate=-90] {};
    \draw (identify.south) -- (Acquire.north) node[inputarrow,rotate=-90] {};
    \draw (Acquire.south) -- (process.north) node[inputarrow,rotate=-90] {};
    \draw (process.south) -- (decide.north) node[inputarrow,rotate=-90] {};
    \draw (decide.west) -| node [near start,xshift=0.5em,anchor=south] {\bfseries\footnotesize no} (update.south) node[inputarrow,rotate=90] {};
    \draw (update.north) |- (identify.west) node[inputarrow,rotate=0] {};
    \draw (decide.south) -- node [near start] {\bfseries\footnotesize yes} (stop.north) node[inputarrow,rotate=-90] {};
    \node [draw, MatlabBlue!50, fill=MatlabBlue!50, opacity=0.5, rectangle, minimum height=1em, minimum width=2em, rounded corners,left=of decide,xshift=-1em,yshift=-2.7em] (ml) {};
    \node [anchor=west] at (ml.east) {\scshape\scriptsize := Matlab + Spinach};
    \node [draw, MatlabYellow!50, fill=MatlabYellow!50, opacity=0.5, rectangle, minimum height=1em, minimum width=2em, rounded corners,left=of decide,xshift=-1em,yshift=-4.2em] (py) {};
    \node [anchor=west] at (py.east) {\scshape\scriptsize := Python + XeprAPI};
\end{tikzpicture}
